mHumanEval -- A Multilingual Benchmark to Evaluate Large Language Models for Code Generation

Recent advancements in large language models (LLMs) have significantly enhanced code generation from natural language prompts. The HumanEval Benchmark, developed by OpenAI, remains the most widely used code generation benchmark. However, this and other Code LLM benchmarks face critical limitations, particularly in task diversity, test coverage, and linguistic scope. Current evaluations primarily focus on English-to-Python conversion tasks with limited test cases, potentially overestimating model performance. While recent works have addressed test coverage and programming language (PL) diversity, code generation from low-resource language prompts remains largely unexplored. To address this gap, we introduce mHumanEval, an extended benchmark supporting prompts in over 200 natural languages. We employ established machine translation methods to compile the benchmark, coupled with a quality assurance process. Furthermore, we provide expert human translations for 15 diverse natural languages (NLs). We conclude by analyzing the multilingual code generation capabilities of state-of-the-art (SOTA) Code LLMs, offering insights into the current landscape of cross-lingual code generation.

==> (inline-0) <==
\begin{tabular}{lccc|lccc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} \\
\midrule
\cellcolor{class5}arb\_Arab & \cellcolor{class5}5 & \cellcolor{class5}{0.927} & \cellcolor{class5}{0.807} & \cellcolor{class3}tha\_Thai & \cellcolor{class3}3 & \cellcolor{class3}{0.874} & \cellcolor{class3}{0.749} \\
\cellcolor{class5}deu\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.948} & \cellcolor{class5}{0.826} & \cellcolor{class3}ukr\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.722} \\
\cellcolor{class5}eng\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{1.000} & \cellcolor{class5}{0.930} & \cellcolor{class3}urd\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.841} & \cellcolor{class3}{0.682} \\
\cellcolor{class5}fra\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.927} & \cellcolor{class5}{0.807} & \cellcolor{class3}uzn\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.885} & \cellcolor{class3}{0.740} \\
\cellcolor{class5}jpn\_Jpan & \cellcolor{class5}5 & \cellcolor{class5}{0.948} & \cellcolor{class5}{0.807} & \cellcolor{class3}zsm\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.890} & \cellcolor{class3}{0.711} \\
\cellcolor{class5}spa\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.927} & \cellcolor{class5}{0.839} & \cellcolor{class2}amh\_Ethi & \cellcolor{class2}2 & \cellcolor{class2}{0.825} & \cellcolor{class2}{0.690} \\
\cellcolor{class5}zho\_Hans & \cellcolor{class5}5 & \cellcolor{class5}{0.921} & \cellcolor{class5}{0.784} & \cellcolor{class2}gle\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.824} & \cellcolor{class2}{0.666} \\
\cellcolor{class4}cat\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.911} & \cellcolor{class4}{0.784} & \cellcolor{class2}hau\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.810} & \cellcolor{class2}{0.666} \\
\cellcolor{class4}ces\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.914} & \cellcolor{class4}{0.799} & \cellcolor{class2}ibo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.685} \\
\cellcolor{class4}eus\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.920} & \cellcolor{class4}{0.754} & \cellcolor{class2}kin\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.838} & \cellcolor{class2}{0.665} \\
\cellcolor{class4}fin\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.870} & \cellcolor{class4}{0.798} & \cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \cellcolor{class2}{0.844} & \cellcolor{class2}{0.690} \\
\cellcolor{class4}hin\_Deva & \cellcolor{class4}4 & \cellcolor{class4}{0.879} & \cellcolor{class4}{0.795} & \cellcolor{class2}lug\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.824} & \cellcolor{class2}{0.685} \\
\cellcolor{class4}hrv\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.921} & \cellcolor{class4}{0.768} & \cellcolor{class2}lua\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.690} \\
\cellcolor{class4}hun\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.879} & \cellcolor{class4}{0.784} & \cellcolor{class2}luo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.824} & \cellcolor{class2}{0.685} \\
\cellcolor{class4}ita\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.916} & \cellcolor{class4}{0.768} & \cellcolor{class2}mar\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.811} & \cellcolor{class2}{0.676} \\
\cellcolor{class4}kor\_Hang & \cellcolor{class4}4 & \cellcolor{class4}{0.930} & \cellcolor{class4}{0.768} & \cellcolor{class2}npi\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.812} & \cellcolor{class2}{0.666} \\
\cellcolor{class4}nld\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.887} & \cellcolor{class4}{0.799} & \cellcolor{class2}orm\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.665} \\
\cellcolor{class4}pes\_Arab & \cellcolor{class4}4 & \cellcolor{class4}{0.929} & \cellcolor{class4}{0.768} & \cellcolor{class2}prs\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.827} & \cellcolor{class2}{0.685} \\
\cellcolor{class4}pol\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.894} & \cellcolor{class4}{0.754} & \cellcolor{class2}quc\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.665} \\
\cellcolor{class4}por\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.879} & \cellcolor{class4}{0.798} & \cellcolor{class2}sag\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.811} & \cellcolor{class2}{0.676} \\
\cellcolor{class4}rus\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.929} & \cellcolor{class4}{0.754} & \cellcolor{class2}sna\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.812} & \cellcolor{class2}{0.666} \\
\cellcolor{class4}srp\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.879} & \cellcolor{class4}{0.795} & \cellcolor{class2}srd\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.665} \\
\cellcolor{class4}swe\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.914} & \cellcolor{class4}{0.798} & \cellcolor{class2}tso\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.842} & \cellcolor{class2}{0.665} \\
\cellcolor{class4}tur\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.920} & \cellcolor{class4}{0.754} & \cellcolor{class2}uzb\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.827} & \cellcolor{class2}{0.685} \\
\cellcolor{class4}vie\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.894} & \cellcolor{class4}{0.795} & \cellcolor{class2}zdj\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.811} & \cellcolor{class2}{0.676} \\
\cellcolor{class3}arb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.894} & \cellcolor{class3}{0.731} & \cellcolor{class1}fuv\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.844} & \cellcolor{class1}{0.666} \\
\cellcolor{class3}afr\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.890} & \cellcolor{class3}{0.711} & \cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.839} & \cellcolor{class1}{0.665} \\
\cellcolor{class3}arz\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.891} & \cellcolor{class3}{0.748} & \cellcolor{class1}hin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.841} & \cellcolor{class1}{0.682} \\
\cellcolor{class3}ben\_Beng & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.749} & \cellcolor{class1}jav\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.776} & \cellcolor{class1}{0.508} \\
\cellcolor{class3}bos\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.900} & \cellcolor{class3}{0.731} & \cellcolor{class1}kan\_Knda & \cellcolor{class1}1 & \cellcolor{class1}{0.755} & \cellcolor{class1}{0.489} \\
\cellcolor{class3}bul\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.886} & \cellcolor{class3}{0.677} & \cellcolor{class1}khm\_Khmr & \cellcolor{class1}1 & \cellcolor{class1}{0.787} & \cellcolor{class1}{0.529} \\
\cellcolor{class3}ceb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.841} & \cellcolor{class3}{0.682} & \cellcolor{class1}kir\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.765} & \cellcolor{class1}{0.578} \\
\cellcolor{class3}dan\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.827} & \cellcolor{class3}{0.733} & \cellcolor{class1}kmr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.784} & \cellcolor{class1}{0.567} \\
\cellcolor{class3}ell\_Grek & \cellcolor{class3}3 & \cellcolor{class3}{0.887} & \cellcolor{class3}{0.727} & \cellcolor{class1}mal\_Mlym & \cellcolor{class1}1 & \cellcolor{class1}{0.785} & \cellcolor{class1}{0.529} \\
\cellcolor{class3}est\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.885} & \cellcolor{class3}{0.715} & \cellcolor{class1}mkd\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.737} & \cellcolor{class1}{0.578} \\
\cellcolor{class3}glg\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.867} & \cellcolor{class3}{0.701} & \cellcolor{class1}mya\_Mymr & \cellcolor{class1}1 & \cellcolor{class1}{0.760} & \cellcolor{class1}{0.579} \\
\cellcolor{class3}heb\_Hebr & \cellcolor{class3}3 & \cellcolor{class3}{0.895} & \cellcolor{class3}{0.673} & \cellcolor{class1}nob\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.750} & \cellcolor{class1}{0.515} \\
\cellcolor{class3}ind\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.874} & \cellcolor{class3}{0.677} & \cellcolor{class1}ory\_Orya & \cellcolor{class1}1 & \cellcolor{class1}{0.776} & \cellcolor{class1}{0.579} \\
\cellcolor{class3}kat\_Geor & \cellcolor{class3}3 & \cellcolor{class3}{0.892} & \cellcolor{class3}{0.741} & \cellcolor{class1}snd\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.788} & \cellcolor{class1}{0.432} \\
\cellcolor{class3}kaz\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.850} & \cellcolor{class3}{0.745} & \cellcolor{class1}som\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.750} & \cellcolor{class1}{0.512} \\
\cellcolor{class3}lit\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.886} & \cellcolor{class3}{0.740} & \cellcolor{class1}sun\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.778} & \cellcolor{class1}{0.567} \\
\cellcolor{class3}lvs\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.827} & \cellcolor{class3}{0.688} & \cellcolor{class1}tel\_Telu & \cellcolor{class1}1 & \cellcolor{class1}{0.745} & \cellcolor{class1}{0.560} \\
\cellcolor{class3}ron\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.895} & \cellcolor{class3}{0.722} & \cellcolor{class1}uig\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.741} & \cellcolor{class1}{0.529} \\
\cellcolor{class3}slk\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.886} & \cellcolor{class3}{0.731} & \cellcolor{class1}ydd\_Hebr & \cellcolor{class1}1 & \cellcolor{class1}{0.768} & \cellcolor{class1}{0.508} \\
\cellcolor{class3}slv\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.890} & \cellcolor{class3}{0.745} & \cellcolor{class1}zho\_Hant & \cellcolor{class1}1 & \cellcolor{class1}{0.788} & \cellcolor{class1}{0.529} \\
\cellcolor{class3}tam\_Taml & \cellcolor{class3}3 & \cellcolor{class3}{0.887} & \cellcolor{class3}{0.677} & \cellcolor{class0}sin\_Sinh & \cellcolor{class0}0 & \cellcolor{class0}{0.690} & \cellcolor{class0}{0.410} \\
\cellcolor{class3}tgl\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.827} & \cellcolor{class3}{0.731} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcc|lcc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}}  & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} \\
\midrule
\cellcolor{class1}ace\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.666} & \cellcolor{class1}quy\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.722} \\
\cellcolor{class1}ace\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.719} & \cellcolor{class1}sag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.735} \\
\cellcolor{class1}acm\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.680} & \cellcolor{class1}sat\_Olck & \cellcolor{class1}1 & \cellcolor{class1}{0.717} \\
\cellcolor{class1}acq\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.714} & \cellcolor{class1}scn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.730} \\
\cellcolor{class1}aeb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.664} & \cellcolor{class1}smo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.738} \\
\cellcolor{class1}ajp\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.675} & \cellcolor{class1}sna\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.679} \\
\cellcolor{class1}aka\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.683} & \cellcolor{class1}srd\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.705} \\
\cellcolor{class1}als\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.692} & \cellcolor{class1}ssw\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.739} \\
\cellcolor{class1}apc\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.697} & \cellcolor{class1}szl\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.716} \\
\cellcolor{class1}ars\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.727} & \cellcolor{class1}tat\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.724} \\
\cellcolor{class1}ary\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.700} & \cellcolor{class1}tgk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.673} \\
\cellcolor{class1}ast\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.716} & \cellcolor{class1}tpi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.730} \\
\cellcolor{class1}ayr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.693} & \cellcolor{class1}tso\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.696} \\
\cellcolor{class1}azb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.673} & \cellcolor{class1}tuk\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.674} \\
\cellcolor{class1}bak\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.702} & \cellcolor{class1}tum\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.724} \\
\cellcolor{class1}bho\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.708} & \cellcolor{class1}twi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.665} \\
\cellcolor{class1}bjn\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.686} & \cellcolor{class1}vec\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.698} \\
\cellcolor{class1}bjn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.701} & \cellcolor{class1}war\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.735} \\
\cellcolor{class1}bod\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}{0.735} & \cellcolor{class0}awa\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.600} \\
\cellcolor{class1}bug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.678} & \cellcolor{class0}bam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.691} \\
\cellcolor{class1}ckb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.662} & \cellcolor{class0}ban\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.677} \\
\cellcolor{class1}crh\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.682} & \cellcolor{class0}bem\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.656} \\
\cellcolor{class1}dik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.727} & \cellcolor{class0}cjk\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.691} \\
\cellcolor{class1}dzo\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}{0.727} & \cellcolor{class0}dyu\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.648} \\
\cellcolor{class1}ewe\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.706} & \cellcolor{class0}fon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.685} \\
\cellcolor{class1}fao\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.662} & \cellcolor{class0}fuv\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.613} \\
\cellcolor{class1}fij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.730} & \cellcolor{class0}grn\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.680} \\
\cellcolor{class1}fur\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.733} & \cellcolor{class0}hat\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.649} \\
\cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.669} & \cellcolor{class0}hne\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.633} \\
\cellcolor{class1}ibo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.680} & \cellcolor{class0}kac\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.665} \\
\cellcolor{class1}ilo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.723} & \cellcolor{class0}kam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.623} \\
\cellcolor{class1}kab\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.690} & \cellcolor{class0}kbp\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.646} \\
\cellcolor{class1}kas\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.677} & \cellcolor{class0}kea\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.698} \\
\cellcolor{class1}kas\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.698} & \cellcolor{class0}kmb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.680} \\
\cellcolor{class1}khk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.686} & \cellcolor{class0}knc\_Arab & \cellcolor{class0}0 & \cellcolor{class0}{0.612} \\
\cellcolor{class1}kik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.694} & \cellcolor{class0}knc\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.684} \\
\cellcolor{class1}kin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.704} & \cellcolor{class0}kon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.688} \\
\cellcolor{class1}lij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.683} & \cellcolor{class0}lua\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.671} \\
\cellcolor{class1}lim\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.691} & \cellcolor{class0}luo\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.667} \\
\cellcolor{class1}lin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.699} & \cellcolor{class0}lus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.603} \\
\cellcolor{class1}lmo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.662} & \cellcolor{class0}mag\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.665} \\
\cellcolor{class1}ltg\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.720} & \cellcolor{class0}mni\_Beng & \cellcolor{class0}0 & \cellcolor{class0}{0.629} \\
\cellcolor{class1}ltz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.688} & \cellcolor{class0}mos\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.610} \\
\cellcolor{class1}lug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.685} & \cellcolor{class0}nso\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.601} \\
\cellcolor{class1}mai\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.664} & \cellcolor{class0}nus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.614} \\
\cellcolor{class1}min\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.669} & \cellcolor{class0}nya\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.649} \\
\cellcolor{class1}min\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.695} & \cellcolor{class0}prs\_Arab & \cellcolor{class0}0 & \cellcolor{class0}{0.698} \\
\cellcolor{class1}mri\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.706} & \cellcolor{class0}run\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.608} \\
\cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.703} & \cellcolor{class0}shn\_Mymr & \cellcolor{class0}0 & \cellcolor{class0}{0.670} \\
\cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.671} & \cellcolor{class0}sot\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.624} \\
\cellcolor{class1}oci\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.732} & \cellcolor{class0}taq\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.658} \\
\cellcolor{class1}pag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.662} & \cellcolor{class0}taq\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}{0.677} \\
\cellcolor{class1}pap\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.728} & \cellcolor{class0}tzm\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}{0.622} \\
\cellcolor{class1}pbt\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.693} & \cellcolor{class0}umb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.643} \\
\cellcolor{class1}plt\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.696} & \cellcolor{class0}yue\_Hant & \cellcolor{class0}0 & \cellcolor{class0}{0.696} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|lccc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} \\
\midrule
\cellcolor{class5}arb\_Arab & \cellcolor{class5}5 & \cellcolor{class5}{0.941} & \cellcolor{class5}{0.798} & \cellcolor{class3}tha\_Thai & \cellcolor{class3}3 & \cellcolor{class3}{0.881} & \cellcolor{class3}{0.704} \\
\cellcolor{class5}deu\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.902} & \cellcolor{class5}{0.809} & \cellcolor{class3}ukr\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.883} & \cellcolor{class3}{0.685} \\
\cellcolor{class5}eng\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{1.000} & \cellcolor{class5}{0.910} & \cellcolor{class3}urd\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.697} \\
\cellcolor{class5}fra\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.917} & \cellcolor{class5}{0.787} & \cellcolor{class3}uzn\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.875} & \cellcolor{class3}{0.697} \\
\cellcolor{class5}jpn\_Jpan & \cellcolor{class5}5 & \cellcolor{class5}{0.935} & \cellcolor{class5}{0.807} & \cellcolor{class3}zsm\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.864} & \cellcolor{class3}{0.697} \\
\cellcolor{class5}spa\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.935} & \cellcolor{class5}{0.809} & \cellcolor{class2}amh\_Ethi & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.597} \\
\cellcolor{class5}zho\_Hans & \cellcolor{class5}5 & \cellcolor{class5}{0.911} & \cellcolor{class5}{0.831} & \cellcolor{class2}gle\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.555} \\
\cellcolor{class4}cat\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.909} & \cellcolor{class4}{0.777} & \cellcolor{class2}hau\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.827} & \cellcolor{class2}{0.574} \\
\cellcolor{class4}ces\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.899} & \cellcolor{class4}{0.743} & \cellcolor{class2}ibo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class4}eus\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.877} & \cellcolor{class4}{0.719} & \cellcolor{class2}kin\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}fin\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.704} & \cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \cellcolor{class2}{0.810} & \cellcolor{class2}{0.585} \\
\cellcolor{class4}hin\_Deva & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.697} & \cellcolor{class2}lug\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}hrv\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.697} & \cellcolor{class2}lua\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class4}hun\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.685} & \cellcolor{class2}luo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.818} & \cellcolor{class2}{0.585} \\
\cellcolor{class4}ita\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.719} & \cellcolor{class2}mar\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}kor\_Hang & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.685} & \cellcolor{class2}npi\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class4}nld\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.704} & \cellcolor{class2}orm\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}pes\_Arab & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.697} & \cellcolor{class2}prs\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class4}pol\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.685} & \cellcolor{class2}quc\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.818} & \cellcolor{class2}{0.585} \\
\cellcolor{class4}por\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.704} & \cellcolor{class2}sag\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}rus\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.697} & \cellcolor{class2}sna\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class4}srp\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.685} & \cellcolor{class2}srd\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}swe\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.704} & \cellcolor{class2}tso\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.818} & \cellcolor{class2}{0.585} \\
\cellcolor{class4}tur\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.872} & \cellcolor{class4}{0.685} & \cellcolor{class2}uzb\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.817} & \cellcolor{class2}{0.573} \\
\cellcolor{class4}vie\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.704} & \cellcolor{class2}zdj\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.579} \\
\cellcolor{class3}arb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.875} & \cellcolor{class3}{0.697} & \cellcolor{class1}fuv\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.818} & \cellcolor{class1}{0.585} \\
\cellcolor{class3}afr\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.875} & \cellcolor{class3}{0.704} & \cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.817} & \cellcolor{class1}{0.573} \\
\cellcolor{class3}arz\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.685} & \cellcolor{class1}hin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.816} & \cellcolor{class1}{0.579} \\
\cellcolor{class3}ben\_Beng & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.697} & \cellcolor{class1}jav\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.758} & \cellcolor{class1}{0.535} \\
\cellcolor{class3}bul\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.875} & \cellcolor{class3}{0.697} & \cellcolor{class1}kan\_Knda & \cellcolor{class1}1 & \cellcolor{class1}{0.740} & \cellcolor{class1}{0.577} \\
\cellcolor{class3}ceb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.716} & \cellcolor{class1}khm\_Khmr & \cellcolor{class1}1 & \cellcolor{class1}{0.754} & \cellcolor{class1}{0.561} \\
\cellcolor{class3}dan\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.851} & \cellcolor{class3}{0.666} & \cellcolor{class1}kir\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.757} & \cellcolor{class1}{0.583} \\
\cellcolor{class3}ell\_Grek & \cellcolor{class3}3 & \cellcolor{class3}{0.883} & \cellcolor{class3}{0.709} & \cellcolor{class1}kmr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.770} & \cellcolor{class1}{0.579} \\
\cellcolor{class3}est\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.877} & \cellcolor{class3}{0.661} & \cellcolor{class1}mal\_Mlym & \cellcolor{class1}1 & \cellcolor{class1}{0.736} & \cellcolor{class1}{0.550} \\
\cellcolor{class3}glg\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.864} & \cellcolor{class3}{0.697} & \cellcolor{class1}mkd\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.736} & \cellcolor{class1}{0.559} \\
\cellcolor{class3}heb\_Hebr & \cellcolor{class3}3 & \cellcolor{class3}{0.828} & \cellcolor{class3}{0.701} & \cellcolor{class1}mya\_Mymr & \cellcolor{class1}1 & \cellcolor{class1}{0.770} & \cellcolor{class1}{0.582} \\
\cellcolor{class3}ind\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.864} & \cellcolor{class3}{0.697} & \cellcolor{class1}nob\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.535} \\
\cellcolor{class3}kat\_Geor & \cellcolor{class3}3 & \cellcolor{class3}{0.880} & \cellcolor{class3}{0.709} & \cellcolor{class1}ory\_Orya & \cellcolor{class1}1 & \cellcolor{class1}{0.743} & \cellcolor{class1}{0.582} \\
\cellcolor{class3}kaz\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.877} & \cellcolor{class3}{0.719} & \cellcolor{class1}snd\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.743} & \cellcolor{class1}{0.582} \\
\cellcolor{class3}lit\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.872} & \cellcolor{class3}{0.697} & \cellcolor{class1}som\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.770} & \cellcolor{class1}{0.520} \\
\cellcolor{class3}lvs\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.880} & \cellcolor{class3}{0.661} & \cellcolor{class1}sun\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.743} & \cellcolor{class1}{0.540} \\
\cellcolor{class3}ron\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.864} & \cellcolor{class3}{0.713} & \cellcolor{class1}tel\_Telu & \cellcolor{class1}1 & \cellcolor{class1}{0.754} & \cellcolor{class1}{0.540} \\
\cellcolor{class3}slk\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.828} & \cellcolor{class3}{0.716} & \cellcolor{class1}uig\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.751} & \cellcolor{class1}{0.579} \\
\cellcolor{class3}slv\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.879} & \cellcolor{class3}{0.685} & \cellcolor{class1}ydd\_Hebr & \cellcolor{class1}1 & \cellcolor{class1}{0.757} & \cellcolor{class1}{0.556} \\
\cellcolor{class3}tam\_Taml & \cellcolor{class3}3 & \cellcolor{class3}{0.877} & \cellcolor{class3}{0.716} & \cellcolor{class1}zho\_Hant & \cellcolor{class1}1 & \cellcolor{class1}{0.736} & \cellcolor{class1}{0.583} \\
\cellcolor{class3}tgl\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.851} & \cellcolor{class3}{0.713} & \cellcolor{class0}sin\_Sinh & \cellcolor{class0}0 & \cellcolor{class0}{0.645} & \cellcolor{class0}{0.490} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcc|lcc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}}  & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} \\
\midrule
\cellcolor{class1}ace\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.672} & \cellcolor{class1}quy\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.700} \\
\cellcolor{class1}ace\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.716} & \cellcolor{class1}sag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.702} \\
\cellcolor{class1}acm\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.664} & \cellcolor{class1}sat\_Olck & \cellcolor{class1}1 & \cellcolor{class1}{0.681} \\
\cellcolor{class1}acq\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.669} & \cellcolor{class1}scn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.668} \\
\cellcolor{class1}aeb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.664} & \cellcolor{class1}smo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.739} \\
\cellcolor{class1}ajp\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.690} & \cellcolor{class1}sna\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.679} \\
\cellcolor{class1}aka\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.720} & \cellcolor{class1}srd\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.694} \\
\cellcolor{class1}als\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.716} & \cellcolor{class1}ssw\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.735} \\
\cellcolor{class1}apc\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.683} & \cellcolor{class1}szl\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.739} \\
\cellcolor{class1}ars\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.669} & \cellcolor{class1}tat\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.716} \\
\cellcolor{class1}ary\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.666} & \cellcolor{class1}tgk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.672} \\
\cellcolor{class1}ast\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.672} & \cellcolor{class1}tpi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.670} \\
\cellcolor{class1}ayr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.684} & \cellcolor{class1}tso\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.706} \\
\cellcolor{class1}azb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.688} & \cellcolor{class1}tuk\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.690} \\
\cellcolor{class1}bak\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.699} & \cellcolor{class1}tum\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.692} \\
\cellcolor{class1}bho\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.719} & \cellcolor{class1}twi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.705} \\
\cellcolor{class1}bjn\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.734} & \cellcolor{class1}vec\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.709} \\
\cellcolor{class1}bjn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.668} & \cellcolor{class1}war\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.684} \\
\cellcolor{class1}bod\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}{0.692} & \cellcolor{class0}awa\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.644} \\
\cellcolor{class1}bug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.670} & \cellcolor{class0}bam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.607} \\
\cellcolor{class1}ckb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.733} & \cellcolor{class0}ban\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.645} \\
\cellcolor{class1}crh\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.670} & \cellcolor{class0}bem\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.613} \\
\cellcolor{class1}dik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.710} & \cellcolor{class0}cjk\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.658} \\
\cellcolor{class1}dzo\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}{0.726} & \cellcolor{class0}dyu\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.664} \\
\cellcolor{class1}ewe\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.737} & \cellcolor{class0}fon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.694} \\
\cellcolor{class1}fao\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.710} & \cellcolor{class0}fuv\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.615} \\
\cellcolor{class1}fij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.689} & \cellcolor{class0}grn\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.677} \\
\cellcolor{class1}fur\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.739} & \cellcolor{class0}hat\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.666} \\
\cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.708} & \cellcolor{class0}hne\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.686} \\
\cellcolor{class1}ibo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.687} & \cellcolor{class0}kac\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.651} \\
\cellcolor{class1}ilo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.722} & \cellcolor{class0}kam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.672} \\
\cellcolor{class1}kab\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.680} & \cellcolor{class0}kbp\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.600} \\
\cellcolor{class1}kas\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.684} & \cellcolor{class0}kea\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.672} \\
\cellcolor{class1}kas\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.716} & \cellcolor{class0}kmb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.636} \\
\cellcolor{class1}khk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.725} & \cellcolor{class0}knc\_Arab & \cellcolor{class0}0 & \cellcolor{class0}{0.615} \\
\cellcolor{class1}kik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.668} & \cellcolor{class0}knc\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.611} \\
\cellcolor{class1}kin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.705} & \cellcolor{class0}kon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.637} \\
\cellcolor{class1}lij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.719} & \cellcolor{class0}lua\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.606} \\
\cellcolor{class1}lim\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.706} & \cellcolor{class0}luo\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.679} \\
\cellcolor{class1}lin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.723} & \cellcolor{class0}lus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.632} \\
\cellcolor{class1}lmo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.690} & \cellcolor{class0}mag\_Deva & \cellcolor{class0}0 & \cellcolor{class0}{0.600} \\
\cellcolor{class1}ltg\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.681} & \cellcolor{class0}mni\_Beng & \cellcolor{class0}0 & \cellcolor{class0}{0.655} \\
\cellcolor{class1}ltz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.727} & \cellcolor{class0}mos\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.688} \\
\cellcolor{class1}lug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.712} & \cellcolor{class0}nso\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.635} \\
\cellcolor{class1}mai\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.710} & \cellcolor{class0}nus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.674} \\
\cellcolor{class1}min\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.666} & \cellcolor{class0}nya\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.699} \\
\cellcolor{class1}min\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.724} & \cellcolor{class0}prs\_Arab & \cellcolor{class0}0 & \cellcolor{class0}{0.609} \\
\cellcolor{class1}mri\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.726} & \cellcolor{class0}run\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.615} \\
\cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.703} & \cellcolor{class0}shn\_Mymr & \cellcolor{class0}0 & \cellcolor{class0}{0.657} \\
\cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.675} & \cellcolor{class0}sot\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.601} \\
\cellcolor{class1}oci\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.735} & \cellcolor{class0}taq\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.658} \\
\cellcolor{class1}pag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.709} & \cellcolor{class0}taq\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}{0.677} \\
\cellcolor{class1}pap\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.664} & \cellcolor{class0}tzm\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}{0.607} \\
\cellcolor{class1}pbt\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.696} & \cellcolor{class0}umb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.643} \\
\cellcolor{class1}plt\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.683} & \cellcolor{class0}yue\_Hant & \cellcolor{class0}0 & \cellcolor{class0}{0.677} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc|lccc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} \\
\midrule
\cellcolor{class5}arb\_Arab & \cellcolor{class5}5 & \cellcolor{class5}{0.886} & \cellcolor{class5}{0.802} & \cellcolor{class2}lua\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.825} & \cellcolor{class2}{0.645} \\
\cellcolor{class5}deu\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.910} & \cellcolor{class5}{0.811} & \cellcolor{class2}ibo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.637} \\
\cellcolor{class5}eng\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{1.000} & \cellcolor{class5}{0.950} & \cellcolor{class2}kin\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.617} \\
\cellcolor{class5}fra\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.924} & \cellcolor{class5}{0.802} & \cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.645} \\
\cellcolor{class5}jpn\_Jpan & \cellcolor{class5}5 & \cellcolor{class5}{0.910} & \cellcolor{class5}{0.812} & \cellcolor{class2}lug\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.632} \\
\cellcolor{class5}spa\_Latn & \cellcolor{class5}5 & \cellcolor{class5}{0.900} & \cellcolor{class5}{0.802} & \cellcolor{class2}luo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.832} & \cellcolor{class2}{0.617} \\
\cellcolor{class5}zho\_Hans & \cellcolor{class5}5 & \cellcolor{class5}{0.933} & \cellcolor{class5}{0.807} & \cellcolor{class2}mar\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.836} & \cellcolor{class2}{0.637} \\
\cellcolor{class4}cat\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.903} & \cellcolor{class4}{0.689} & \cellcolor{class2}npi\_Deva & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.632} \\
\cellcolor{class4}ces\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.894} & \cellcolor{class4}{0.722} & \cellcolor{class2}orm\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.645} \\
\cellcolor{class4}eus\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.898} & \cellcolor{class4}{0.725} & \cellcolor{class2}prs\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.832} & \cellcolor{class2}{0.637} \\
\cellcolor{class4}fin\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.842} & \cellcolor{class4}{0.655} & \cellcolor{class2}quc\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.832} & \cellcolor{class2}{0.617} \\
\cellcolor{class4}hin\_Deva & \cellcolor{class4}4 & \cellcolor{class4}{0.853} & \cellcolor{class4}{0.630} & \cellcolor{class2}sag\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.632} \\
\cellcolor{class4}hrv\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.875} & \cellcolor{class4}{0.679} & \cellcolor{class2}sna\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.645} \\
\cellcolor{class4}hun\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.871} & \cellcolor{class4}{0.681} & \cellcolor{class2}srd\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.836} & \cellcolor{class2}{0.637} \\
\cellcolor{class4}ita\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.899} & \cellcolor{class4}{0.690} & \cellcolor{class2}tso\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.823} & \cellcolor{class2}{0.604} \\
\cellcolor{class4}kor\_Hang & \cellcolor{class4}4 & \cellcolor{class4}{0.887} & \cellcolor{class4}{0.677} & \cellcolor{class2}uzb\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.645} \\
\cellcolor{class4}nld\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.886} & \cellcolor{class4}{0.676} & \cellcolor{class2}zdj\_Arab & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.632} \\
\cellcolor{class4}pes\_Arab & \cellcolor{class4}4 & \cellcolor{class4}{0.886} & \cellcolor{class4}{0.681} & \cellcolor{class1}fuv\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.838} & \cellcolor{class1}{0.637} \\
\cellcolor{class4}pol\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.881} & \cellcolor{class4}{0.666} & \cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.841} & \cellcolor{class1}{0.637} \\
\cellcolor{class4}por\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.880} & \cellcolor{class4}{0.689} & \cellcolor{class1}hin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.841} & \cellcolor{class1}{0.682} \\
\cellcolor{class4}rus\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.887} & \cellcolor{class4}{0.667} & \cellcolor{class1}jav\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.759} & \cellcolor{class1}{0.554} \\
\cellcolor{class4}srp\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}{0.880} & \cellcolor{class4}{0.669} & \cellcolor{class1}kan\_Knda & \cellcolor{class1}1 & \cellcolor{class1}{0.759} & \cellcolor{class1}{0.554} \\
\cellcolor{class4}swe\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.878} & \cellcolor{class4}{0.676} & \cellcolor{class1}khm\_Khmr & \cellcolor{class1}1 & \cellcolor{class1}{0.767} & \cellcolor{class1}{0.517} \\
\cellcolor{class4}tur\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.871} & \cellcolor{class4}{0.689} & \cellcolor{class1}kir\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.522} \\
\cellcolor{class4}vie\_Latn & \cellcolor{class4}4 & \cellcolor{class4}{0.880} & \cellcolor{class4}{0.677} & \cellcolor{class1}kmr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.754} & \cellcolor{class1}{0.559} \\
\cellcolor{class3}arb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.898} & \cellcolor{class3}{0.726} & \cellcolor{class1}mal\_Mlym & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.573} \\
\cellcolor{class3}afr\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.871} & \cellcolor{class3}{0.689} & \cellcolor{class1}mkd\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.759} & \cellcolor{class1}{0.573} \\
\cellcolor{class3}arz\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.880} & \cellcolor{class3}{0.667} & \cellcolor{class1}mya\_Mymr & \cellcolor{class1}1 & \cellcolor{class1}{0.767} & \cellcolor{class1}{0.576} \\
\cellcolor{class3}ben\_Beng & \cellcolor{class3}3 & \cellcolor{class3}{0.880} & \cellcolor{class3}{0.689} & \cellcolor{class1}ory\_Orya & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.558} \\
\cellcolor{class3}bos\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.910} & \cellcolor{class3}{0.668} & \cellcolor{class1}snd\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.754} & \cellcolor{class1}{0.576} \\
\cellcolor{class3}bul\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.878} & \cellcolor{class3}{0.655} & \cellcolor{class1}som\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.767} & \cellcolor{class1}{0.576} \\
\cellcolor{class3}ceb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.904} & \cellcolor{class3}{0.666} & \cellcolor{class1}sun\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.554} \\
\cellcolor{class3}dan\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.906} & \cellcolor{class3}{0.663} & \cellcolor{class1}tel\_Telu & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.574} \\
\cellcolor{class3}ell\_Grek & \cellcolor{class3}3 & \cellcolor{class3}{0.899} & \cellcolor{class3}{0.667} & \cellcolor{class1}uig\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.558} \\
\cellcolor{class3}est\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.893} & \cellcolor{class3}{0.645} & \cellcolor{class1}ydd\_Hebr & \cellcolor{class1}1 & \cellcolor{class1}{0.727} & \cellcolor{class1}{0.574} \\
\cellcolor{class3}glg\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.837} & \cellcolor{class3}{0.635} & \cellcolor{class1}zho\_Hant & \cellcolor{class1}1 & \cellcolor{class1}{0.766} & \cellcolor{class1}{0.574} \\
\cellcolor{class3}heb\_Hebr & \cellcolor{class3}3 & \cellcolor{class3}{0.884} & \cellcolor{class3}{0.639} & \cellcolor{class1}als\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.665} & \cellcolor{class1}{--} \\
\cellcolor{class3}ind\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.880} & \cellcolor{class3}{0.669} & \cellcolor{class1}azb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.705} & \cellcolor{class1}{--} \\
\cellcolor{class3}kat\_Geor & \cellcolor{class3}3 & \cellcolor{class3}{0.871} & \cellcolor{class3}{0.661} & \cellcolor{class1}ckb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.720} & \cellcolor{class1}{--} \\
\cellcolor{class3}kaz\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.841} & \cellcolor{class3}{0.654} & \cellcolor{class1}khk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.684} & \cellcolor{class1}{--} \\
\cellcolor{class3}lat\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.910} & \cellcolor{class3}{0.667} & \cellcolor{class1}mri\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.680} & \cellcolor{class1}{--} \\
\cellcolor{class3}lit\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.897} & \cellcolor{class3}{0.630} & \cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \cellcolor{class1}{0.662} & \cellcolor{class1}{--} \\
\cellcolor{class3}lvs\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.878} & \cellcolor{class3}{0.668} & \cellcolor{class1}plt\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.673} & \cellcolor{class1}{--} \\
\cellcolor{class3}ron\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.884} & \cellcolor{class3}{0.635} & \cellcolor{class1}sna\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.713} & \cellcolor{class1}{--} \\
\cellcolor{class3}slk\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.899} & \cellcolor{class3}{0.645} & \cellcolor{class1}cos\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.714} & \cellcolor{class1}{--} \\
\cellcolor{class3}slv\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.897} & \cellcolor{class3}{0.667} & \cellcolor{class1}haw\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.719} & \cellcolor{class1}{--} \\
\cellcolor{class3}tam\_Taml & \cellcolor{class3}3 & \cellcolor{class3}{0.884} & \cellcolor{class3}{0.635} & \cellcolor{class1}ibo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.700} & \cellcolor{class1}{--} \\ 
\cellcolor{class3}tgl\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.878} & \cellcolor{class3}{0.667} & \cellcolor{class1}ltz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.711} & \cellcolor{class1}{--} \\
\cellcolor{class3}tha\_Thai & \cellcolor{class3}3 & \cellcolor{class3}{0.884} & \cellcolor{class3}{0.635} & \cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.721} & \cellcolor{class1}{--} \\
\cellcolor{class3}ukr\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}{0.904} & \cellcolor{class3}{0.668} & \cellcolor{class1}pbt\_Arab & \cellcolor{class1}1 & \cellcolor{class1}{0.686} & \cellcolor{class1}{--} \\
\cellcolor{class3}urd\_Arab & \cellcolor{class3}3 & \cellcolor{class3}{0.884} & \cellcolor{class3}{0.655} & \cellcolor{class1}smo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}{0.733} & \cellcolor{class1}{--} \\
\cellcolor{class3}uzn\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.910} & \cellcolor{class3}{0.630} & \cellcolor{class1}tgk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}{0.693} & \cellcolor{class1}{--} \\
\cellcolor{class3}zsm\_Latn & \cellcolor{class3}3 & \cellcolor{class3}{0.906} & \cellcolor{class3}{0.645} & \cellcolor{class0}fry\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.683} & \cellcolor{class0}{0.522} \\
\cellcolor{class2}amh\_Ethi & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.623} & \cellcolor{class0}sin\_Sinh & \cellcolor{class0}0 & \cellcolor{class0}{0.685} & \cellcolor{class0}{0.410} \\
\cellcolor{class2}gle\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.645} & \cellcolor{class0}hat\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.608} & \cellcolor{class0}{--} \\
\cellcolor{class2}hau\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.823} & \cellcolor{class2}{0.604} & \cellcolor{class0}hmn\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.624} & \cellcolor{class0}{--} \\
\cellcolor{class2}ibo\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.816} & \cellcolor{class2}{0.637} & \cellcolor{class0}sot\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.623} & \cellcolor{class0}{--} \\
\cellcolor{class2}kin\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.617} & \cellcolor{class0}mni\_Beng & \cellcolor{class0}0 & \cellcolor{class0}{0.650} & \cellcolor{class0}{--} \\
\cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \cellcolor{class2}{0.829} & \cellcolor{class2}{0.645} & \cellcolor{class0}nya\_Latn & \cellcolor{class0}0 & \cellcolor{class0}{0.682} & \cellcolor{class0}{--} \\
\cellcolor{class2}lug\_Latn & \cellcolor{class2}2 & \cellcolor{class2}{0.835} & \cellcolor{class2}{0.632} & \\

\bottomrule
\end{tabular}
\begin{tabular}{lccc|lccc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{\texttt{CometKiwi}} \\
\midrule
\cellcolor{class5}eng\_Latn & \cellcolor{class5}5 & \cellcolor{class5}1.000 & \cellcolor{class5}0.961 & \cellcolor{class3}urd\_Arab & \cellcolor{class3}3 & \cellcolor{class3}0.911 & \cellcolor{class3}0.782 \\
\cellcolor{class5}spa\_Latn & \cellcolor{class5}5 & \cellcolor{class5}0.98 & \cellcolor{class5}0.919 & \cellcolor{class3}bul\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}0.956 & \cellcolor{class3}0.777 \\
\cellcolor{class5}deu\_Latn & \cellcolor{class5}5 & \cellcolor{class5}0.99 & \cellcolor{class5}0.927 & \cellcolor{class3}ind\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.944 & \cellcolor{class3}0.777 \\
\cellcolor{class5}fra\_Latn & \cellcolor{class5}5 & \cellcolor{class5}0.98 & \cellcolor{class5}0.896 & \cellcolor{class3}tam\_Taml & \cellcolor{class3}3 & \cellcolor{class3}0.957 & \cellcolor{class3}0.777 \\
\cellcolor{class5}zho\_Hans & \cellcolor{class5}5 & \cellcolor{class5}0.96 & \cellcolor{class5}0.89 & \cellcolor{class3}heb\_Hebr & \cellcolor{class3}3 & \cellcolor{class3}0.965 & \cellcolor{class3}0.773 \\
\cellcolor{class5}jpn\_Jpan & \cellcolor{class5}5 & \cellcolor{class5}0.97 & \cellcolor{class5}0.88 & \cellcolor{class2}amh\_Ethi & \cellcolor{class2}2 & \cellcolor{class2}0.895 & \cellcolor{class2}0.77 \\
\cellcolor{class5}arb\_Arab & \cellcolor{class5}5 & \cellcolor{class5}0.96 & \cellcolor{class5}0.867 & \cellcolor{class2}mlt\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.904 & \cellcolor{class2}0.77 \\
\cellcolor{class4}ces\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.964 & \cellcolor{class4}0.839 & \cellcolor{class2}isl\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.898 & \cellcolor{class2}0.765 \\
\cellcolor{class4}nld\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.937 & \cellcolor{class4}0.839 & \cellcolor{class2}tir\_Ethi & \cellcolor{class2}2 & \cellcolor{class2}0.913 & \cellcolor{class2}0.765 \\
\cellcolor{class4}fin\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.92 & \cellcolor{class4}0.838 & \cellcolor{class2}yor\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.913 & \cellcolor{class2}0.765 \\
\cellcolor{class4}por\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.929 & \cellcolor{class4}0.838 & \cellcolor{class2}zul\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.913 & \cellcolor{class2}0.765 \\
\cellcolor{class4}swe\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.964 & \cellcolor{class4}0.838 & \cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \cellcolor{class2}0.887 & \cellcolor{class2}0.756 \\
\cellcolor{class4}hin\_Deva & \cellcolor{class4}4 & \cellcolor{class4}0.929 & \cellcolor{class4}0.835 & \cellcolor{class2}mar\_Deva & \cellcolor{class2}2 & \cellcolor{class2}0.881 & \cellcolor{class2}0.756 \\
\cellcolor{class4}srp\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}0.929 & \cellcolor{class4}0.835 & \cellcolor{class2}xho\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.881 & \cellcolor{class2}0.756 \\
\cellcolor{class4}vie\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.944 & \cellcolor{class4}0.835 & \cellcolor{class2}gle\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.894 & \cellcolor{class2}0.746 \\
\cellcolor{class4}cat\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.961 & \cellcolor{class4}0.824 & \cellcolor{class2}pan\_Guru & \cellcolor{class2}2 & \cellcolor{class2}0.916 & \cellcolor{class2}0.746 \\
\cellcolor{class4}hun\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.929 & \cellcolor{class4}0.824 & \cellcolor{class2}san\_Deva & \cellcolor{class2}2 & \cellcolor{class2}0.925 & \cellcolor{class2}0.746 \\
\cellcolor{class4}hrv\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.971 & \cellcolor{class4}0.808 & \cellcolor{class2}wol\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.884 & \cellcolor{class2}0.746 \\
\cellcolor{class4}ita\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.966 & \cellcolor{class4}0.808 & \cellcolor{class2}hau\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.884 & \cellcolor{class2}0.745 \\
\cellcolor{class4}kor\_Hang & \cellcolor{class4}4 & \cellcolor{class4}0.98 & \cellcolor{class4}0.808 & \cellcolor{class2}swh\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.913 & \cellcolor{class2}0.745 \\
\cellcolor{class4}pes\_Arab & \cellcolor{class4}4 & \cellcolor{class4}0.979 & \cellcolor{class4}0.808 & \cellcolor{class2}tsn\_Latn & \cellcolor{class2}2 & \cellcolor{class2}0.925 & \cellcolor{class2}0.745 \\
\cellcolor{class4}eus\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.97 & \cellcolor{class4}0.794 & \cellcolor{class1}guj\_Gujr & \cellcolor{class1}1 & \cellcolor{class1}0.828 & \cellcolor{class1}0.717 \\
\cellcolor{class4}pol\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.944 & \cellcolor{class4}0.794 & \cellcolor{class1}epo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.813 & \cellcolor{class1}0.709 \\
\cellcolor{class4}rus\_Cyrl & \cellcolor{class4}4 & \cellcolor{class4}0.979 & \cellcolor{class4}0.794 & \cellcolor{class1}mya\_Mymr & \cellcolor{class1}1 & \cellcolor{class1}0.828 & \cellcolor{class1}0.709 \\
\cellcolor{class4}tur\_Latn & \cellcolor{class4}4 & \cellcolor{class4}0.97 & \cellcolor{class4}0.794 & \cellcolor{class1}ory\_Orya & \cellcolor{class1}1 & \cellcolor{class1}0.84 & \cellcolor{class1}0.709 \\
\cellcolor{class3}ben\_Beng & \cellcolor{class3}3 & \cellcolor{class3}0.942 & \cellcolor{class3}0.849 & \cellcolor{class1}kir\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.819 & \cellcolor{class1}0.708 \\
\cellcolor{class3}tha\_Thai & \cellcolor{class3}3 & \cellcolor{class3}0.944 & \cellcolor{class3}0.849 & \cellcolor{class1}mkd\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.873 & \cellcolor{class1}0.708 \\
\cellcolor{class3}arz\_Arab & \cellcolor{class3}3 & \cellcolor{class3}0.961 & \cellcolor{class3}0.848 & \cellcolor{class1}cym\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.865 & \cellcolor{class1}0.707 \\
\cellcolor{class3}kaz\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}0.92 & \cellcolor{class3}0.845 & \cellcolor{class1}kmr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.86 & \cellcolor{class1}0.697 \\
\cellcolor{class3}slv\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.96 & \cellcolor{class3}0.845 & \cellcolor{class1}sun\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.854 & \cellcolor{class1}0.697 \\
\cellcolor{class3}kat\_Geor & \cellcolor{class3}3 & \cellcolor{class3}0.962 & \cellcolor{class3}0.841 & \cellcolor{class1}gla\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.846 & \cellcolor{class1}0.69 \\
\cellcolor{class3}lit\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.956 & \cellcolor{class3}0.84 & \cellcolor{class1}tel\_Telu & \cellcolor{class1}1 & \cellcolor{class1}0.823 & \cellcolor{class1}0.69 \\
\cellcolor{class3}uzn\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.955 & \cellcolor{class3}0.84 & \cellcolor{class1}khm\_Khmr & \cellcolor{class1}1 & \cellcolor{class1}0.867 & \cellcolor{class1}0.659 \\
\cellcolor{class3}bos\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.97 & \cellcolor{class3}0.839 & \cellcolor{class1}mal\_Mlym & \cellcolor{class1}1 & \cellcolor{class1}0.871 & \cellcolor{class1}0.659 \\
\cellcolor{class3}dan\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.897 & \cellcolor{class3}0.833 & \cellcolor{class1}uig\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.809 & \cellcolor{class1}0.659 \\
\cellcolor{class3}arb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.964 & \cellcolor{class3}0.831 & \cellcolor{class1}zho\_Hant & \cellcolor{class1}1 & \cellcolor{class1}0.876 & \cellcolor{class1}0.659 \\
\cellcolor{class3}slk\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.956 & \cellcolor{class3}0.831 & \cellcolor{class1}asm\_Beng & \cellcolor{class1}1 & \cellcolor{class1}0.871 & \cellcolor{class1}0.645 \\
\cellcolor{class3}tgl\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.897 & \cellcolor{class3}0.831 & \cellcolor{class1}nob\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.823 & \cellcolor{class1}0.645 \\
\cellcolor{class3}ell\_Grek & \cellcolor{class3}3 & \cellcolor{class3}0.957 & \cellcolor{class3}0.827 & \cellcolor{class1}hye\_Armn & \cellcolor{class1}1 & \cellcolor{class1}0.852 & \cellcolor{class1}0.642 \\
\cellcolor{class3}ron\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.965 & \cellcolor{class3}0.822 & \cellcolor{class1}som\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.812 & \cellcolor{class1}0.642 \\
\cellcolor{class3}ukr\_Cyrl & \cellcolor{class3}3 & \cellcolor{class3}0.942 & \cellcolor{class3}0.822 & \cellcolor{class1}jav\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.828 & \cellcolor{class1}0.638 \\
\cellcolor{class3}est\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.955 & \cellcolor{class3}0.815 & \cellcolor{class1}ydd\_Hebr & \cellcolor{class1}1 & \cellcolor{class1}0.875 & \cellcolor{class1}0.638 \\
\cellcolor{class3}afr\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.96 & \cellcolor{class3}0.811 & \cellcolor{class1}kan\_Knda & \cellcolor{class1}1 & \cellcolor{class1}0.825 & \cellcolor{class1}0.619 \\
\cellcolor{class3}zsm\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.96 & \cellcolor{class3}0.811 & \cellcolor{class1}bel\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.809 & \cellcolor{class1}0.613 \\
\cellcolor{class3}glg\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.937 & \cellcolor{class3}0.801 & \cellcolor{class1}azj\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.829 & \cellcolor{class1}0.562 \\
\cellcolor{class3}lvs\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.897 & \cellcolor{class3}0.788 & \cellcolor{class1}snd\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.851 & \cellcolor{class1}0.562 \\
\cellcolor{class3}ceb\_Latn & \cellcolor{class3}3 & \cellcolor{class3}0.911 & \cellcolor{class3}0.782 & \cellcolor{class0}sin\_Sinh & \cellcolor{class0}0 & \cellcolor{class0}0.859 & \cellcolor{class0}0.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc|lcc}
\toprule
\textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} & \textbf{Language} & \textbf{Class} & \textbf{\texttt{BERTScore}} \\
\midrule
\cellcolor{class1}ace\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.806 & \cellcolor{class1}quy\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.862 \\
\cellcolor{class1}ace\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.859 & \cellcolor{class1}sag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.875 \\
\cellcolor{class1}acm\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.82 & \cellcolor{class1}sat\_Olck & \cellcolor{class1}1 & \cellcolor{class1}0.857 \\
\cellcolor{class1}acq\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.854 & \cellcolor{class1}scn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.87 \\
\cellcolor{class1}aeb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.804 & \cellcolor{class1}smo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.878 \\
\cellcolor{class1}ajp\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.815 & \cellcolor{class1}sna\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.819 \\
\cellcolor{class1}aka\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.823 & \cellcolor{class1}srd\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.845 \\
\cellcolor{class1}als\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.832 & \cellcolor{class1}ssw\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.879 \\
\cellcolor{class1}apc\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.837 & \cellcolor{class1}szl\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.856 \\
\cellcolor{class1}ars\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.867 & \cellcolor{class1}tat\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.864 \\
\cellcolor{class1}ary\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.84 & \cellcolor{class1}tgk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.813 \\
\cellcolor{class1}ast\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.856 & \cellcolor{class1}tpi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.87 \\
\cellcolor{class1}ayr\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.833 & \cellcolor{class1}tso\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.836 \\
\cellcolor{class1}azb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.813 & \cellcolor{class1}tuk\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.814 \\
\cellcolor{class1}bak\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.842 & \cellcolor{class1}tum\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.864 \\
\cellcolor{class1}bho\_Deva & \cellcolor{class1}1 & \cellcolor{class1}0.848 & \cellcolor{class1}twi\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.805 \\
\cellcolor{class1}bjn\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.826 & \cellcolor{class1}vec\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.838 \\
\cellcolor{class1}bjn\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.841 & \cellcolor{class1}war\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.875 \\
\cellcolor{class1}bod\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}0.875 & \cellcolor{class0}awa\_Deva & \cellcolor{class0}0 & \cellcolor{class0}0.75 \\
\cellcolor{class1}bug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.818 & \cellcolor{class0}bam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.841 \\
\cellcolor{class1}ckb\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.802 & \cellcolor{class0}ban\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.827 \\
\cellcolor{class1}crh\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.822 & \cellcolor{class0}bem\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.806 \\
\cellcolor{class1}dik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.867 & \cellcolor{class0}cjk\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.841 \\
\cellcolor{class1}dzo\_Tibt & \cellcolor{class1}1 & \cellcolor{class1}0.867 & \cellcolor{class0}dyu\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.798 \\
\cellcolor{class1}ewe\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.846 & \cellcolor{class0}fon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.835 \\
\cellcolor{class1}fao\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.802 & \cellcolor{class0}fuv\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.763 \\
\cellcolor{class1}fij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.87 & \cellcolor{class0}grn\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.83 \\
\cellcolor{class1}fur\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.873 & \cellcolor{class0}hat\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.799 \\
\cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.809 & \cellcolor{class0}hne\_Deva & \cellcolor{class0}0 & \cellcolor{class0}0.783 \\
\cellcolor{class1}ibo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.82 & \cellcolor{class0}kac\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.815 \\
\cellcolor{class1}ilo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.863 & \cellcolor{class0}kam\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.773 \\
\cellcolor{class1}kab\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.83 & \cellcolor{class0}kbp\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.796 \\
\cellcolor{class1}kas\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.817 & \cellcolor{class0}kea\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.848 \\
\cellcolor{class1}kas\_Deva & \cellcolor{class1}1 & \cellcolor{class1}0.838 & \cellcolor{class0}kmb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.83 \\
\cellcolor{class1}khk\_Cyrl & \cellcolor{class1}1 & \cellcolor{class1}0.826 & \cellcolor{class0}knc\_Arab & \cellcolor{class0}0 & \cellcolor{class0}0.762 \\
\cellcolor{class1}kik\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.834 & \cellcolor{class0}knc\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.834 \\
\cellcolor{class1}kin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.844 & \cellcolor{class0}kon\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.838 \\
\cellcolor{class1}lij\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.823 & \cellcolor{class0}lua\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.821 \\
\cellcolor{class1}lim\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.831 & \cellcolor{class0}luo\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.817 \\
\cellcolor{class1}lin\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.839 & \cellcolor{class0}lus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.753 \\
\cellcolor{class1}lmo\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.802 & \cellcolor{class0}mag\_Deva & \cellcolor{class0}0 & \cellcolor{class0}0.815 \\
\cellcolor{class1}ltg\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.86 & \cellcolor{class0}mni\_Beng & \cellcolor{class0}0 & \cellcolor{class0}0.779 \\
\cellcolor{class1}ltz\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.828 & \cellcolor{class0}mos\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.76 \\
\cellcolor{class1}lug\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.825 & \cellcolor{class0}nso\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.751 \\
\cellcolor{class1}mai\_Deva & \cellcolor{class1}1 & \cellcolor{class1}0.804 & \cellcolor{class0}nus\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.764 \\
\cellcolor{class1}min\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.809 & \cellcolor{class0}nya\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.799 \\
\cellcolor{class1}min\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.835 & \cellcolor{class0}prs\_Arab & \cellcolor{class0}0 & \cellcolor{class0}0.848 \\
\cellcolor{class1}mri\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.846 & \cellcolor{class0}run\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.758 \\
\cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.843 & \cellcolor{class0}shn\_Mymr & \cellcolor{class0}0 & \cellcolor{class0}0.82 \\
\cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \cellcolor{class1}0.811 & \cellcolor{class0}sot\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.774 \\
\cellcolor{class1}oci\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.872 & \cellcolor{class0}taq\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.836 \\
\cellcolor{class1}pag\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.802 & \cellcolor{class0}taq\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}0.774 \\
\cellcolor{class1}pap\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.868 & \cellcolor{class0}tzm\_Tfng & \cellcolor{class0}0 & \cellcolor{class0}0.772 \\
\cellcolor{class1}pbt\_Arab & \cellcolor{class1}1 & \cellcolor{class1}0.833 & \cellcolor{class0}umb\_Latn & \cellcolor{class0}0 & \cellcolor{class0}0.795 \\
\cellcolor{class1}plt\_Latn & \cellcolor{class1}1 & \cellcolor{class1}0.836 & \cellcolor{class0}yue\_Hant & \cellcolor{class0}0 & \cellcolor{class0}0.846 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class5}arb\_Arab & \cellcolor{class5}5 & \sbsalt{0.831} & \sbsalt{0.846} & \sbsalt{0.719} & \sbsalt{0.859} & \sbsalt{0.650} & \sbsalt{0.590} \\
        \cellcolor{class5}deu\_Latn & \cellcolor{class5}5 & \sbsalt{0.846} & \sbsalt{0.833} & \sbsalt{0.730} & \sbsalt{0.863} & \sbsalt{0.670} & \sbsalt{0.620} \\
        \cellcolor{class5}eng\_Latn & \cellcolor{class5}5 & \sbsalt{0.938} & \sbsalt{0.910} & \sbsalt{0.770} & \sbsalt{0.902} & \sbsalt{0.800} & \sbsalt{0.650} \\
        \cellcolor{class5}fra\_Latn & \cellcolor{class5}5 & \sbsalt{0.835} & \sbsalt{0.850} & \sbsalt{0.693} & \sbsalt{0.849} & \sbsalt{0.650} & \sbsalt{0.608} \\
        \cellcolor{class5}jpn\_Jpan & \cellcolor{class5}5 & \sbsalt{0.896} & \sbsalt{0.868} & \sbsalt{0.757} & \sbsalt{0.849} & \sbsalt{0.670} & \sbsalt{0.609} \\
        \cellcolor{class5}spa\_Latn & \cellcolor{class5}5 & \sbsalt{0.880} & \sbsalt{0.852} & \sbsalt{0.759} & \sbsalt{0.854} & \sbsalt{0.610} & \sbsalt{0.609} \\
        \cellcolor{class5}zho\_Hans & \cellcolor{class5}5 & \sbsalt{0.838} & \sbsalt{0.810} & \sbsalt{0.720} & \sbsalt{0.933} & \sbsalt{0.590} & \sbsalt{0.570} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class4}cat\_Latn & \cellcolor{class4}4 & \sbsalt{0.764} & \sbsalt{0.832} & \sbsalt{0.613} & \sbsalt{0.827} & \sbsalt{0.420} & \sbsalt{0.584} \\
        \cellcolor{class4}ces\_Latn & \cellcolor{class4}4 & \sbsalt{0.908} & \sbsalt{0.837} & \sbsalt{0.649} & \sbsalt{0.883} & \sbsalt{0.390} & \sbsalt{0.591} \\
        \cellcolor{class4}eus\_Latn & \cellcolor{class4}4 & \sbsalt{0.880} & \sbsalt{0.884} & \sbsalt{0.617} & \sbsalt{0.902} & \sbsalt{0.480} & \sbsalt{0.599} \\
        \cellcolor{class4}fin\_Latn & \cellcolor{class4}4 & \sbsalt{0.857} & \sbsalt{0.882} & \sbsalt{0.611} & \sbsalt{0.882} & \sbsalt{0.390} & \sbsalt{0.565} \\
        \cellcolor{class4}hin\_Deva & \cellcolor{class4}4 & \sbsalt{0.854} & \sbsalt{0.859} & \sbsalt{0.600} & \sbsalt{0.872} & \sbsalt{0.480} & \sbsalt{0.572} \\
        \cellcolor{class4}hrv\_Latn & \cellcolor{class4}4 & \sbsalt{0.831} & \sbsalt{0.833} & \sbsalt{0.608} & \sbsalt{0.865} & \sbsalt{0.450} & \sbsalt{0.595} \\
        \cellcolor{class4}hun\_Latn & \cellcolor{class4}4 & \sbsalt{0.838} & \sbsalt{0.860} & \sbsalt{0.594} & \sbsalt{0.824} & \sbsalt{0.410} & \sbsalt{0.568} \\
        \cellcolor{class4}ita\_Latn & \cellcolor{class4}4 & \sbsalt{0.870} & \sbsalt{0.860} & \sbsalt{0.607} & \sbsalt{0.796} & \sbsalt{0.430} & \sbsalt{0.563} \\
        \cellcolor{class4}kor\_Hang & \cellcolor{class4}4 & \sbsalt{0.814} & \sbsalt{0.850} & \sbsalt{0.605} & \sbsalt{0.909} & \sbsalt{0.390} & \sbsalt{0.577} \\
        \cellcolor{class4}nld\_Latn & \cellcolor{class4}4 & \sbsalt{0.809} & \sbsalt{0.849} & \sbsalt{0.649} & \sbsalt{0.843} & \sbsalt{0.440} & \sbsalt{0.546} \\
        \cellcolor{class4}pes\_Arab & \cellcolor{class4}4 & \sbsalt{0.885} & \sbsalt{0.859} & \sbsalt{0.607} & \sbsalt{0.902} & \sbsalt{0.380} & \sbsalt{0.586} \\
        \cellcolor{class4}pol\_Latn & \cellcolor{class4}4 & \sbsalt{0.840} & \sbsalt{0.850} & \sbsalt{0.634} & \sbsalt{0.821} & \sbsalt{0.390} & \sbsalt{0.569} \\
        \cellcolor{class4}por\_Latn & \cellcolor{class4}4 & \sbsalt{0.861} & \sbsalt{0.862} & \sbsalt{0.657} & \sbsalt{0.835} & \sbsalt{0.440} & \sbsalt{0.576} \\
        \cellcolor{class4}rus\_Cyrl & \cellcolor{class4}4 & \sbsalt{0.814} & \sbsalt{0.822} & \sbsalt{0.615} & \sbsalt{0.831} & \sbsalt{0.470} & \sbsalt{0.565} \\
        \cellcolor{class4}srp\_Cyrl & \cellcolor{class4}4 & \sbsalt{0.815} & \sbsalt{0.842} & \sbsalt{0.591} & \sbsalt{0.892} & \sbsalt{0.400} & \sbsalt{0.595} \\
        \cellcolor{class4}swe\_Latn & \cellcolor{class4}4 & \sbsalt{0.832} & \sbsalt{0.840} & \sbsalt{0.634} & \sbsalt{0.867} & \sbsalt{0.380} & \sbsalt{0.551} \\
        \cellcolor{class4}tur\_Latn & \cellcolor{class4}4 & \sbsalt{0.867} & \sbsalt{0.860} & \sbsalt{0.618} & \sbsalt{0.882} & \sbsalt{0.480} & \sbsalt{0.585} \\
        \cellcolor{class4}vie\_Latn & \cellcolor{class4}4 & \sbsalt{0.883} & \sbsalt{0.833} & \sbsalt{0.637} & \sbsalt{0.833} & \sbsalt{0.400} & \sbsalt{0.591} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class3}afr\_Latn & \cellcolor{class3}3 & \sbsalt{0.886} & \sbsalt{0.846} & \sbsalt{0.542} & \sbsalt{0.554} & \sbsalt{0.180} & \sbsalt{0.505} \\
        \cellcolor{class3}arb\_Latn & \cellcolor{class3}3 & \sbsalt{0.792} & \sbsalt{0.839} & \sbsalt{0.548} & \sbsalt{0.592} & \sbsalt{0.110} & \sbsalt{0.541} \\
        \cellcolor{class3}arz\_Arab & \cellcolor{class3}3 & \sbsalt{0.807} & \sbsalt{0.832} & \sbsalt{0.495} & \sbsalt{0.399} & \sbsalt{0.130} & \sbsalt{0.528} \\
        \cellcolor{class3}ben\_Beng & \cellcolor{class3}3 & \sbsalt{0.797} & \sbsalt{0.792} & \sbsalt{0.541} & \sbsalt{0.565} & \sbsalt{0.090} & \sbsalt{0.523} \\
        \cellcolor{class3}bos\_Latn & \cellcolor{class3}3 & \sbsalt{0.826} & \sbsalt{0.812} & \sbsalt{0.502} & \sbsalt{0.746} & \sbsalt{0.140} & \sbsalt{0.546} \\
        \cellcolor{class3}bul\_Cyrl & \cellcolor{class3}3 & \sbsalt{0.848} & \sbsalt{0.796} & \sbsalt{0.491} & \sbsalt{0.379} & \sbsalt{0.120} & \sbsalt{0.536} \\
        \cellcolor{class3}ceb\_Latn & \cellcolor{class3}3 & \sbsalt{0.850} & \sbsalt{0.827} & \sbsalt{0.499} & \sbsalt{0.473} & \sbsalt{0.150} & \sbsalt{0.479} \\
        \cellcolor{class3}dan\_Latn & \cellcolor{class3}3 & \sbsalt{0.825} & \sbsalt{0.825} & \sbsalt{0.504} & \sbsalt{0.533} & \sbsalt{0.090} & \sbsalt{0.527} \\
        \cellcolor{class3}ell\_Grek & \cellcolor{class3}3 & \sbsalt{0.742} & \sbsalt{0.784} & \sbsalt{0.484} & \sbsalt{0.479} & \sbsalt{0.180} & \sbsalt{0.539} \\
        \cellcolor{class3}est\_Latn & \cellcolor{class3}3 & \sbsalt{0.821} & \sbsalt{0.786} & \sbsalt{0.529} & \sbsalt{0.554} & \sbsalt{0.090} & \sbsalt{0.516} \\
        \cellcolor{class3}glg\_Latn & \cellcolor{class3}3 & \sbsalt{0.820} & \sbsalt{0.805} & \sbsalt{0.531} & \sbsalt{0.407} & \sbsalt{0.110} & \sbsalt{0.492} \\
        \cellcolor{class3}heb\_Hebr & \cellcolor{class3}3 & \sbsalt{0.837} & \sbsalt{0.847} & \sbsalt{0.494} & \sbsalt{0.449} & \sbsalt{0.090} & \sbsalt{0.518} \\
        \cellcolor{class3}ind\_Latn & \cellcolor{class3}3 & \sbsalt{0.849} & \sbsalt{0.809} & \sbsalt{0.478} & \sbsalt{0.511} & \sbsalt{0.080} & \sbsalt{0.482} \\
        \cellcolor{class3}kat\_Geor & \cellcolor{class3}3 & \sbsalt{0.836} & \sbsalt{0.849} & \sbsalt{0.548} & \sbsalt{0.507} & \sbsalt{0.110} & \sbsalt{0.532} \\
        \cellcolor{class3}kaz\_Cyrl & \cellcolor{class3}3 & \sbsalt{0.814} & \sbsalt{0.824} & \sbsalt{0.522} & \sbsalt{0.715} & \sbsalt{0.110} & \sbsalt{0.543} \\
        \cellcolor{class3}lit\_Latn & \cellcolor{class3}3 & \sbsalt{0.788} & \sbsalt{0.812} & \sbsalt{0.491} & \sbsalt{0.413} & \sbsalt{0.140} & \sbsalt{0.476} \\
        \cellcolor{class3}lvs\_Latn & \cellcolor{class3}3 & \sbsalt{0.791} & \sbsalt{0.798} & \sbsalt{0.522} & \sbsalt{0.555} & \sbsalt{0.140} & \sbsalt{0.520} \\
        \cellcolor{class3}ron\_Latn & \cellcolor{class3}3 & \sbsalt{0.830} & \sbsalt{0.829} & \sbsalt{0.507} & \sbsalt{0.491} & \sbsalt{0.090} & \sbsalt{0.488} \\
        \cellcolor{class3}slk\_Latn & \cellcolor{class3}3 & \sbsalt{0.772} & \sbsalt{0.822} & \sbsalt{0.501} & \sbsalt{0.440} & \sbsalt{0.120} & \sbsalt{0.528} \\
        \cellcolor{class3}slv\_Latn & \cellcolor{class3}3 & \sbsalt{0.784} & \sbsalt{0.784} & \sbsalt{0.495} & \sbsalt{0.619} & \sbsalt{0.090} & \sbsalt{0.545} \\
        \cellcolor{class3}tam\_Taml & \cellcolor{class3}3 & \sbsalt{0.837} & \sbsalt{0.818} & \sbsalt{0.532} & \sbsalt{0.529} & \sbsalt{0.160} & \sbsalt{0.526} \\
        \cellcolor{class3}tgl\_Latn & \cellcolor{class3}3 & \sbsalt{0.794} & \sbsalt{0.836} & \sbsalt{0.485} & \sbsalt{0.342} & \sbsalt{0.140} & \sbsalt{0.473} \\
        \cellcolor{class3}tha\_Thai & \cellcolor{class3}3 & \sbsalt{0.829} & \sbsalt{0.823} & \sbsalt{0.538} & \sbsalt{0.642} & \sbsalt{0.080} & \sbsalt{0.488} \\
        \cellcolor{class3}ukr\_Cyrl & \cellcolor{class3}3 & \sbsalt{0.846} & \sbsalt{0.837} & \sbsalt{0.546} & \sbsalt{0.507} & \sbsalt{0.060} & \sbsalt{0.505} \\
        \cellcolor{class3}urd\_Arab & \cellcolor{class3}3 & \sbsalt{0.794} & \sbsalt{0.823} & \sbsalt{0.477} & \sbsalt{0.513} & \sbsalt{0.110} & \sbsalt{0.537} \\
        \cellcolor{class3}uzn\_Latn & \cellcolor{class3}3 & \sbsalt{0.847} & \sbsalt{0.838} & \sbsalt{0.516} & \sbsalt{0.591} & \sbsalt{0.170} & \sbsalt{0.540} \\
        \cellcolor{class3}zsm\_Latn & \cellcolor{class3}3 & \sbsalt{0.826} & \sbsalt{0.804} & \sbsalt{0.483} & \sbsalt{0.543} & \sbsalt{0.080} & \sbsalt{0.514} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class2}amh\_Ethi & \cellcolor{class2}2 & \sbsalt{0.765} & \sbsalt{0.742} & \sbsalt{0.373} & \sbsalt{0.214} & \sbsalt{0.020} & \sbsalt{0.454} \\
        \cellcolor{class2}gle\_Latn & \cellcolor{class2}2 & \sbsalt{0.753} & \sbsalt{0.748} & \sbsalt{0.466} & \sbsalt{0.425} & \sbsalt{0.010} & \sbsalt{0.449} \\
        \cellcolor{class2}hau\_Latn & \cellcolor{class2}2 & \sbsalt{0.670} & \sbsalt{0.739} & \sbsalt{0.431} & \sbsalt{0.382} & \sbsalt{0.070} & \sbsalt{0.447} \\
        \cellcolor{class2}isl\_Latn & \cellcolor{class2}2 & \sbsalt{0.795} & \sbsalt{0.770} & \sbsalt{0.419} & \sbsalt{0.606} & \sbsalt{0.030} & \sbsalt{0.439} \\
        \cellcolor{class2}lao\_Laoo & \cellcolor{class2}2 & \sbsalt{0.783} & \sbsalt{0.745} & \sbsalt{0.449} & \sbsalt{0.440} & \sbsalt{0.050} & \sbsalt{0.516} \\
        \cellcolor{class2}mar\_Deva & \cellcolor{class2}2 & \sbsalt{0.764} & \sbsalt{0.773} & \sbsalt{0.464} & \sbsalt{0.493} & \sbsalt{0.050} & \sbsalt{0.519} \\
        \cellcolor{class2}mlt\_Latn & \cellcolor{class2}2 & \sbsalt{0.826} & \sbsalt{0.790} & \sbsalt{0.348} & \sbsalt{0.184} & \sbsalt{0.020} & \sbsalt{0.439} \\
        \cellcolor{class2}pan\_Guru & \cellcolor{class2}2 & \sbsalt{0.730} & \sbsalt{0.747} & \sbsalt{0.363} & \sbsalt{0.356} & \sbsalt{0.060} & \sbsalt{0.496} \\
        \cellcolor{class2}san\_Deva & \cellcolor{class2}2 & \sbsalt{0.799} & \sbsalt{0.799} & \sbsalt{0.391} & \sbsalt{0.407} & \sbsalt{0.050} & \sbsalt{0.496} \\
        \cellcolor{class2}swh\_Latn & \cellcolor{class2}2 & \sbsalt{0.801} & \sbsalt{0.794} & \sbsalt{0.363} & \sbsalt{0.363} & \sbsalt{0.030} & \sbsalt{0.488} \\
        \cellcolor{class2}tir\_Ethi & \cellcolor{class2}2 & \sbsalt{0.802} & \sbsalt{0.792} & \sbsalt{0.343} & \sbsalt{0.457} & \sbsalt{0.020} & \sbsalt{0.473} \\
        \cellcolor{class2}tsn\_Latn & \cellcolor{class2}2 & \sbsalt{0.786} & \sbsalt{0.781} & \sbsalt{0.396} & \sbsalt{0.464} & \sbsalt{0.040} & \sbsalt{0.468} \\
        \cellcolor{class2}wol\_Latn & \cellcolor{class2}2 & \sbsalt{0.835} & \sbsalt{0.799} & \sbsalt{0.333} & \sbsalt{0.435} & \sbsalt{0.030} & \sbsalt{0.430} \\
        \cellcolor{class2}xho\_Latn & \cellcolor{class2}2 & \sbsalt{0.805} & \sbsalt{0.756} & \sbsalt{0.486} & \sbsalt{0.644} & \sbsalt{0.050} & \sbsalt{0.490} \\
        \cellcolor{class2}yor\_Latn & \cellcolor{class2}2 & \sbsalt{0.771} & \sbsalt{0.773} & \sbsalt{0.414} & \sbsalt{0.364} & \sbsalt{0.060} & \sbsalt{0.490} \\
        \cellcolor{class2}zul\_Latn & \cellcolor{class2}2 & \sbsalt{0.847} & \sbsalt{0.791} & \sbsalt{0.364} & \sbsalt{0.267} & \sbsalt{0.050} & \sbsalt{0.526} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class1}ace\_Arab & \cellcolor{class1}1 & \sbsalt{0.812} & \sbsalt{0.736} & \sbsalt{0.281} & \sbsalt{0.070} & \sbsalt{0.050} & \sbsalt{0.423} \\
        \cellcolor{class1}ace\_Latn & \cellcolor{class1}1 & \sbsalt{0.712} & \sbsalt{0.675} & \sbsalt{0.338} & \sbsalt{0.005} & \sbsalt{0.040} & \sbsalt{0.433} \\
        \cellcolor{class1}acm\_Arab & \cellcolor{class1}1 & \sbsalt{0.673} & \sbsalt{0.671} & \sbsalt{0.276} & \sbsalt{0.019} & \sbsalt{0.010} & \sbsalt{0.437} \\
        \cellcolor{class1}acq\_Arab & \cellcolor{class1}1 & \sbsalt{0.786} & \sbsalt{0.750} & \sbsalt{0.284} & \sbsalt{0.019} & \sbsalt{0.030} & \sbsalt{0.387} \\
        \cellcolor{class1}aeb\_Arab & \cellcolor{class1}1 & \sbsalt{0.716} & \sbsalt{0.739} & \sbsalt{0.324} & \sbsalt{0.036} & \sbsalt{0.010} & \sbsalt{0.413} \\
        \cellcolor{class1}ajp\_Arab & \cellcolor{class1}1 & \sbsalt{0.640} & \sbsalt{0.686} & \sbsalt{0.282} & \sbsalt{0.046} & \sbsalt{0.030} & \sbsalt{0.376} \\
        \cellcolor{class1}aka\_Latn & \cellcolor{class1}1 & \sbsalt{0.687} & \sbsalt{0.708} & \sbsalt{0.345} & \sbsalt{0.124} & \sbsalt{0.020} & \sbsalt{0.371} \\
        \cellcolor{class1}als\_Latn & \cellcolor{class1}1 & \sbsalt{0.739} & \sbsalt{0.720} & \sbsalt{0.272} & \sbsalt{0.081} & \sbsalt{0.050} & \sbsalt{0.414} \\
        \cellcolor{class1}apc\_Arab & \cellcolor{class1}1 & \sbsalt{0.686} & \sbsalt{0.704} & \sbsalt{0.309} & \sbsalt{0.055} & \sbsalt{0.040} & \sbsalt{0.372} \\
        \cellcolor{class1}ars\_Arab & \cellcolor{class1}1 & \sbsalt{0.713} & \sbsalt{0.699} & \sbsalt{0.315} & \sbsalt{0.028} & \sbsalt{0.040} & \sbsalt{0.374} \\
        \cellcolor{class1}ary\_Arab & \cellcolor{class1}1 & \sbsalt{0.695} & \sbsalt{0.707} & \sbsalt{0.330} & \sbsalt{0.016} & \sbsalt{0.020} & \sbsalt{0.436} \\
        \cellcolor{class1}asm\_Beng & \cellcolor{class1}1 & \sbsalt{0.652} & \sbsalt{0.671} & \sbsalt{0.338} & \sbsalt{0.000} & \sbsalt{0.040} & \sbsalt{0.416} \\
        \cellcolor{class1}ast\_Latn & \cellcolor{class1}1 & \sbsalt{0.690} & \sbsalt{0.724} & \sbsalt{0.298} & \sbsalt{0.096} & \sbsalt{0.040} & \sbsalt{0.405} \\
        \cellcolor{class1}ayr\_Latn & \cellcolor{class1}1 & \sbsalt{0.728} & \sbsalt{0.733} & \sbsalt{0.284} & \sbsalt{0.015} & \sbsalt{0.060} & \sbsalt{0.447} \\
        \cellcolor{class1}azb\_Arab & \cellcolor{class1}1 & \sbsalt{0.684} & \sbsalt{0.688} & \sbsalt{0.290} & \sbsalt{0.046} & \sbsalt{0.050} & \sbsalt{0.419} \\
        \cellcolor{class1}azj\_Latn & \cellcolor{class1}1 & \sbsalt{0.727} & \sbsalt{0.726} & \sbsalt{0.296} & \sbsalt{0.046} & \sbsalt{0.020} & \sbsalt{0.435} \\
        \cellcolor{class1}bak\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.743} & \sbsalt{0.722} & \sbsalt{0.326} & \sbsalt{0.049} & \sbsalt{0.030} & \sbsalt{0.435} \\
        \cellcolor{class1}bel\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.705} & \sbsalt{0.705} & \sbsalt{0.297} & \sbsalt{0.067} & \sbsalt{0.020} & \sbsalt{0.378} \\
        \cellcolor{class1}bho\_Deva & \cellcolor{class1}1 & \sbsalt{0.705} & \sbsalt{0.747} & \sbsalt{0.338} & \sbsalt{0.065} & \sbsalt{0.050} & \sbsalt{0.378} \\
        \cellcolor{class1}bjn\_Arab & \cellcolor{class1}1 & \sbsalt{0.709} & \sbsalt{0.697} & \sbsalt{0.272} & \sbsalt{0.092} & \sbsalt{0.030} & \sbsalt{0.383} \\
        \cellcolor{class1}bjn\_Latn & \cellcolor{class1}1 & \sbsalt{0.733} & \sbsalt{0.716} & \sbsalt{0.276} & \sbsalt{0.062} & \sbsalt{0.050} & \sbsalt{0.407} \\
        \cellcolor{class1}bod\_Tibt & \cellcolor{class1}1 & \sbsalt{0.769} & \sbsalt{0.730} & \sbsalt{0.291} & \sbsalt{0.012} & \sbsalt{0.010} & \sbsalt{0.427} \\
        \cellcolor{class1}bug\_Latn & \cellcolor{class1}1 & \sbsalt{0.661} & \sbsalt{0.686} & \sbsalt{0.350} & \sbsalt{0.016} & \sbsalt{0.050} & \sbsalt{0.447} \\
        \cellcolor{class1}ckb\_Arab & \cellcolor{class1}1 & \sbsalt{0.650} & \sbsalt{0.685} & \sbsalt{0.288} & \sbsalt{0.043} & \sbsalt{0.030} & \sbsalt{0.387} \\
        \cellcolor{class1}crh\_Latn & \cellcolor{class1}1 & \sbsalt{0.703} & \sbsalt{0.731} & \sbsalt{0.285} & \sbsalt{0.024} & \sbsalt{0.020} & \sbsalt{0.418} \\
        \cellcolor{class1}cym\_Latn & \cellcolor{class1}1 & \sbsalt{0.779} & \sbsalt{0.747} & \sbsalt{0.318} & \sbsalt{0.000} & \sbsalt{0.040} & \sbsalt{0.424} \\
        \cellcolor{class1}dik\_Latn & \cellcolor{class1}1 & \sbsalt{0.713} & \sbsalt{0.711} & \sbsalt{0.335} & \sbsalt{0.027} & \sbsalt{0.030} & \sbsalt{0.382} \\
        \cellcolor{class1}dzo\_Tibt & \cellcolor{class1}1 & \sbsalt{0.682} & \sbsalt{0.701} & \sbsalt{0.300} & \sbsalt{0.014} & \sbsalt{0.010} & \sbsalt{0.419} \\
        \cellcolor{class1}epo\_Latn & \cellcolor{class1}1 & \sbsalt{0.714} & \sbsalt{0.718} & \sbsalt{0.313} & \sbsalt{0.103} & \sbsalt{0.040} & \sbsalt{0.409} \\
        \cellcolor{class1}ewe\_Latn & \cellcolor{class1}1 & \sbsalt{0.653} & \sbsalt{0.674} & \sbsalt{0.309} & \sbsalt{0.051} & \sbsalt{0.020} & \sbsalt{0.371} \\
        \cellcolor{class1}fao\_Latn & \cellcolor{class1}1 & \sbsalt{0.677} & \sbsalt{0.729} & \sbsalt{0.318} & \sbsalt{0.073} & \sbsalt{0.040} & \sbsalt{0.400} \\
        \cellcolor{class1}fij\_Latn & \cellcolor{class1}1 & \sbsalt{0.657} & \sbsalt{0.713} & \sbsalt{0.326} & \sbsalt{0.064} & \sbsalt{0.050} & \sbsalt{0.386} \\
        \cellcolor{class1}fur\_Latn & \cellcolor{class1}1 & \sbsalt{0.713} & \sbsalt{0.690} & \sbsalt{0.326} & \sbsalt{0.042} & \sbsalt{0.030} & \sbsalt{0.397} \\
        \cellcolor{class1}gaz\_Latn & \cellcolor{class1}1 & \sbsalt{0.692} & \sbsalt{0.741} & \sbsalt{0.285} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.421} \\
        \cellcolor{class1}gla\_Latn & \cellcolor{class1}1 & \sbsalt{0.722} & \sbsalt{0.688} & \sbsalt{0.319} & \sbsalt{0.051} & \sbsalt{0.030} & \sbsalt{0.382} \\
        \cellcolor{class1}guj\_Gujr & \cellcolor{class1}1 & \sbsalt{0.762} & \sbsalt{0.730} & \sbsalt{0.273} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.392} \\
        \cellcolor{class1}hye\_Armn & \cellcolor{class1}1 & \sbsalt{0.761} & \sbsalt{0.735} & \sbsalt{0.290} & \sbsalt{0.069} & \sbsalt{0.020} & \sbsalt{0.400} \\
        \cellcolor{class1}ibo\_Latn & \cellcolor{class1}1 & \sbsalt{0.732} & \sbsalt{0.707} & \sbsalt{0.285} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.393} \\
        \cellcolor{class1}ilo\_Latn & \cellcolor{class1}1 & \sbsalt{0.752} & \sbsalt{0.706} & \sbsalt{0.336} & \sbsalt{0.096} & \sbsalt{0.060} & \sbsalt{0.381} \\
        \cellcolor{class1}jav\_Latn & \cellcolor{class1}1 & \sbsalt{0.771} & \sbsalt{0.747} & \sbsalt{0.286} & \sbsalt{0.004} & \sbsalt{0.040} & \sbsalt{0.386} \\
        \cellcolor{class1}kab\_Latn & \cellcolor{class1}1 & \sbsalt{0.777} & \sbsalt{0.738} & \sbsalt{0.337} & \sbsalt{0.077} & \sbsalt{0.050} & \sbsalt{0.434} \\
        \cellcolor{class1}kan\_Knda & \cellcolor{class1}1 & \sbsalt{0.747} & \sbsalt{0.745} & \sbsalt{0.296} & \sbsalt{0.007} & \sbsalt{0.040} & \sbsalt{0.436} \\
        \cellcolor{class1}kas\_Arab & \cellcolor{class1}1 & \sbsalt{0.707} & \sbsalt{0.705} & \sbsalt{0.294} & \sbsalt{0.004} & \sbsalt{0.010} & \sbsalt{0.412} \\
        \cellcolor{class1}kas\_Deva & \cellcolor{class1}1 & \sbsalt{0.733} & \sbsalt{0.698} & \sbsalt{0.317} & \sbsalt{0.000} & \sbsalt{0.050} & \sbsalt{0.398} \\
        \cellcolor{class1}khk\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.745} & \sbsalt{0.730} & \sbsalt{0.289} & \sbsalt{0.043} & \sbsalt{0.020} & \sbsalt{0.413} \\
        \cellcolor{class1}khm\_Khmr & \cellcolor{class1}1 & \sbsalt{0.682} & \sbsalt{0.739} & \sbsalt{0.310} & \sbsalt{0.029} & \sbsalt{0.030} & \sbsalt{0.444} \\
        \cellcolor{class1}kik\_Latn & \cellcolor{class1}1 & \sbsalt{0.656} & \sbsalt{0.719} & \sbsalt{0.314} & \sbsalt{0.080} & \sbsalt{0.040} & \sbsalt{0.413} \\
        \cellcolor{class1}kin\_Latn & \cellcolor{class1}1 & \sbsalt{0.676} & \sbsalt{0.695} & \sbsalt{0.328} & \sbsalt{0.025} & \sbsalt{0.020} & \sbsalt{0.422} \\
        \cellcolor{class1}kir\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.689} & \sbsalt{0.693} & \sbsalt{0.276} & \sbsalt{0.056} & \sbsalt{0.050} & \sbsalt{0.412} \\
        \cellcolor{class1}kmr\_Latn & \cellcolor{class1}1 & \sbsalt{0.735} & \sbsalt{0.723} & \sbsalt{0.294} & \sbsalt{0.105} & \sbsalt{0.040} & \sbsalt{0.378} \\
        \cellcolor{class1}lij\_Latn & \cellcolor{class1}1 & \sbsalt{0.725} & \sbsalt{0.732} & \sbsalt{0.294} & \sbsalt{0.034} & \sbsalt{0.050} & \sbsalt{0.423} \\
        \cellcolor{class1}lim\_Latn & \cellcolor{class1}1 & \sbsalt{0.750} & \sbsalt{0.727} & \sbsalt{0.349} & \sbsalt{0.032} & \sbsalt{0.050} & \sbsalt{0.384} \\
        \cellcolor{class1}lin\_Latn & \cellcolor{class1}1 & \sbsalt{0.722} & \sbsalt{0.721} & \sbsalt{0.295} & \sbsalt{0.003} & \sbsalt{0.050} & \sbsalt{0.409} \\
        \cellcolor{class1}lmo\_Latn & \cellcolor{class1}1 & \sbsalt{0.781} & \sbsalt{0.716} & \sbsalt{0.331} & \sbsalt{0.014} & \sbsalt{0.020} & \sbsalt{0.443} \\
        \cellcolor{class1}ltg\_Latn & \cellcolor{class1}1 & \sbsalt{0.690} & \sbsalt{0.698} & \sbsalt{0.325} & \sbsalt{0.083} & \sbsalt{0.050} & \sbsalt{0.418} \\
        \cellcolor{class1}ltz\_Latn & \cellcolor{class1}1 & \sbsalt{0.688} & \sbsalt{0.676} & \sbsalt{0.312} & \sbsalt{0.104} & \sbsalt{0.060} & \sbsalt{0.383} \\
        \cellcolor{class1}lug\_Latn & \cellcolor{class1}1 & \sbsalt{0.669} & \sbsalt{0.673} & \sbsalt{0.317} & \sbsalt{0.000} & \sbsalt{0.050} & \sbsalt{0.449} \\
        \cellcolor{class1}mai\_Deva & \cellcolor{class1}1 & \sbsalt{0.721} & \sbsalt{0.679} & \sbsalt{0.292} & \sbsalt{0.000} & \sbsalt{0.050} & \sbsalt{0.388} \\
        \cellcolor{class1}mal\_Mlym & \cellcolor{class1}1 & \sbsalt{0.748} & \sbsalt{0.728} & \sbsalt{0.293} & \sbsalt{0.033} & \sbsalt{0.050} & \sbsalt{0.370} \\
        \cellcolor{class1}min\_Arab & \cellcolor{class1}1 & \sbsalt{0.673} & \sbsalt{0.698} & \sbsalt{0.333} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.424} \\
        \cellcolor{class1}min\_Latn & \cellcolor{class1}1 & \sbsalt{0.757} & \sbsalt{0.737} & \sbsalt{0.291} & \sbsalt{0.000} & \sbsalt{0.030} & \sbsalt{0.375} \\
        \cellcolor{class1}mkd\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.739} & \sbsalt{0.696} & \sbsalt{0.322} & \sbsalt{0.099} & \sbsalt{0.050} & \sbsalt{0.450} \\
        \cellcolor{class1}mri\_Latn & \cellcolor{class1}1 & \sbsalt{0.703} & \sbsalt{0.708} & \sbsalt{0.310} & \sbsalt{0.050} & \sbsalt{0.020} & \sbsalt{0.439} \\
        \cellcolor{class1}mya\_Mymr & \cellcolor{class1}1 & \sbsalt{0.744} & \sbsalt{0.710} & \sbsalt{0.329} & \sbsalt{0.009} & \sbsalt{0.020} & \sbsalt{0.441} \\
        \cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \sbsalt{0.642} & \sbsalt{0.704} & \sbsalt{0.340} & \sbsalt{0.047} & \sbsalt{0.030} & \sbsalt{0.380} \\
        \cellcolor{class1}nob\_Latn & \cellcolor{class1}1 & \sbsalt{0.689} & \sbsalt{0.733} & \sbsalt{0.311} & \sbsalt{0.010} & \sbsalt{0.040} & \sbsalt{0.425} \\
        \cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \sbsalt{0.740} & \sbsalt{0.715} & \sbsalt{0.272} & \sbsalt{0.015} & \sbsalt{0.040} & \sbsalt{0.385} \\
        \cellcolor{class1}nno\_Latn & \cellcolor{class1}1 & \sbsalt{0.642} & \sbsalt{0.704} & \sbsalt{0.340} & \sbsalt{0.047} & \sbsalt{0.030} & \sbsalt{0.380} \\
        \cellcolor{class1}nob\_Latn & \cellcolor{class1}1 & \sbsalt{0.689} & \sbsalt{0.733} & \sbsalt{0.311} & \sbsalt{0.010} & \sbsalt{0.040} & \sbsalt{0.425} \\
        \cellcolor{class1}npi\_Deva & \cellcolor{class1}1 & \sbsalt{0.740} & \sbsalt{0.715} & \sbsalt{0.272} & \sbsalt{0.015} & \sbsalt{0.040} & \sbsalt{0.385} \\
        \cellcolor{class1}oci\_Latn & \cellcolor{class1}1 & \sbsalt{0.714} & \sbsalt{0.701} & \sbsalt{0.286} & \sbsalt{0.020} & \sbsalt{0.020} & \sbsalt{0.417} \\
        \cellcolor{class1}ory\_Orya & \cellcolor{class1}1 & \sbsalt{0.700} & \sbsalt{0.714} & \sbsalt{0.307} & \sbsalt{0.064} & \sbsalt{0.050} & \sbsalt{0.438} \\
        \cellcolor{class1}pag\_Latn & \cellcolor{class1}1 & \sbsalt{0.690} & \sbsalt{0.723} & \sbsalt{0.294} & \sbsalt{0.051} & \sbsalt{0.050} & \sbsalt{0.393} \\
        \cellcolor{class1}pap\_Latn & \cellcolor{class1}1 & \sbsalt{0.764} & \sbsalt{0.729} & \sbsalt{0.347} & \sbsalt{0.095} & \sbsalt{0.020} & \sbsalt{0.393} \\
        \cellcolor{class1}pbt\_Arab & \cellcolor{class1}1 & \sbsalt{0.706} & \sbsalt{0.722} & \sbsalt{0.281} & \sbsalt{0.076} & \sbsalt{0.030} & \sbsalt{0.446} \\
        \cellcolor{class1}plt\_Latn & \cellcolor{class1}1 & \sbsalt{0.706} & \sbsalt{0.717} & \sbsalt{0.286} & \sbsalt{0.000} & \sbsalt{0.040} & \sbsalt{0.371} \\
        \cellcolor{class1}quy\_Latn & \cellcolor{class1}1 & \sbsalt{0.685} & \sbsalt{0.689} & \sbsalt{0.334} & \sbsalt{0.072} & \sbsalt{0.050} & \sbsalt{0.374} \\
        \cellcolor{class1}sag\_Latn & \cellcolor{class1}1 & \sbsalt{0.710} & \sbsalt{0.740} & \sbsalt{0.271} & \sbsalt{0.103} & \sbsalt{0.060} & \sbsalt{0.438} \\
        \cellcolor{class1}sat\_Olck & \cellcolor{class1}1 & \sbsalt{0.702} & \sbsalt{0.708} & \sbsalt{0.320} & \sbsalt{0.020} & \sbsalt{0.040} & \sbsalt{0.408} \\
        \cellcolor{class1}scn\_Latn & \cellcolor{class1}1 & \sbsalt{0.687} & \sbsalt{0.703} & \sbsalt{0.295} & \sbsalt{0.039} & \sbsalt{0.040} & \sbsalt{0.422} \\
        \cellcolor{class1}smo\_Latn & \cellcolor{class1}1 & \sbsalt{0.706} & \sbsalt{0.699} & \sbsalt{0.321} & \sbsalt{0.049} & \sbsalt{0.040} & \sbsalt{0.377} \\
        \cellcolor{class1}sna\_Latn & \cellcolor{class1}1 & \sbsalt{0.676} & \sbsalt{0.697} & \sbsalt{0.320} & \sbsalt{0.048} & \sbsalt{0.050} & \sbsalt{0.444} \\
        \cellcolor{class1}snd\_Arab & \cellcolor{class1}1 & \sbsalt{0.714} & \sbsalt{0.717} & \sbsalt{0.344} & \sbsalt{0.021} & \sbsalt{0.040} & \sbsalt{0.425} \\
        \cellcolor{class1}som\_Latn & \cellcolor{class1}1 & \sbsalt{0.732} & \sbsalt{0.718} & \sbsalt{0.339} & \sbsalt{0.000} & \sbsalt{0.030} & \sbsalt{0.392} \\
        \cellcolor{class1}srd\_Latn & \cellcolor{class1}1 & \sbsalt{0.710} & \sbsalt{0.745} & \sbsalt{0.343} & \sbsalt{0.000} & \sbsalt{0.050} & \sbsalt{0.441} \\
        \cellcolor{class1}ssw\_Latn & \cellcolor{class1}1 & \sbsalt{0.708} & \sbsalt{0.687} & \sbsalt{0.310} & \sbsalt{0.014} & \sbsalt{0.030} & \sbsalt{0.407} \\
        \cellcolor{class1}sun\_Latn & \cellcolor{class1}1 & \sbsalt{0.728} & \sbsalt{0.718} & \sbsalt{0.321} & \sbsalt{0.060} & \sbsalt{0.030} & \sbsalt{0.427} \\
        \cellcolor{class1}szl\_Latn & \cellcolor{class1}1 & \sbsalt{0.752} & \sbsalt{0.735} & \sbsalt{0.311} & \sbsalt{0.069} & \sbsalt{0.060} & \sbsalt{0.436} \\
        \cellcolor{class1}tat\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.719} & \sbsalt{0.709} & \sbsalt{0.315} & \sbsalt{0.056} & \sbsalt{0.050} & \sbsalt{0.420} \\
        \cellcolor{class1}tel\_Telu & \cellcolor{class1}1 & \sbsalt{0.708} & \sbsalt{0.676} & \sbsalt{0.347} & \sbsalt{0.107} & \sbsalt{0.060} & \sbsalt{0.397} \\
        \cellcolor{class1}tgk\_Cyrl & \cellcolor{class1}1 & \sbsalt{0.669} & \sbsalt{0.690} & \sbsalt{0.328} & \sbsalt{0.026} & \sbsalt{0.050} & \sbsalt{0.404} \\
        \cellcolor{class1}tpi\_Latn & \cellcolor{class1}1 & \sbsalt{0.699} & \sbsalt{0.738} & \sbsalt{0.327} & \sbsalt{0.081} & \sbsalt{0.060} & \sbsalt{0.372} \\
        \cellcolor{class1}tso\_Latn & \cellcolor{class1}1 & \sbsalt{0.777} & \sbsalt{0.728} & \sbsalt{0.287} & \sbsalt{0.042} & \sbsalt{0.040} & \sbsalt{0.394} \\
        \cellcolor{class1}tuk\_Latn & \cellcolor{class1}1 & \sbsalt{0.707} & \sbsalt{0.711} & \sbsalt{0.284} & \sbsalt{0.042} & \sbsalt{0.050} & \sbsalt{0.417} \\
        \cellcolor{class1}tum\_Latn & \cellcolor{class1}1 & \sbsalt{0.669} & \sbsalt{0.702} & \sbsalt{0.286} & \sbsalt{0.017} & \sbsalt{0.020} & \sbsalt{0.411} \\
        \cellcolor{class1}twi\_Latn & \cellcolor{class1}1 & \sbsalt{0.749} & \sbsalt{0.737} & \sbsalt{0.302} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.414} \\
        \cellcolor{class1}uig\_Arab & \cellcolor{class1}1 & \sbsalt{0.645} & \sbsalt{0.694} & \sbsalt{0.325} & \sbsalt{0.021} & \sbsalt{0.020} & \sbsalt{0.429} \\
        \cellcolor{class1}vec\_Latn & \cellcolor{class1}1 & \sbsalt{0.744} & \sbsalt{0.743} & \sbsalt{0.336} & \sbsalt{0.033} & \sbsalt{0.020} & \sbsalt{0.380} \\
        \cellcolor{class1}war\_Latn & \cellcolor{class1}1 & \sbsalt{0.681} & \sbsalt{0.717} & \sbsalt{0.270} & \sbsalt{0.041} & \sbsalt{0.020} & \sbsalt{0.402} \\
        \cellcolor{class1}ydd\_Hebr & \cellcolor{class1}1 & \sbsalt{0.719} & \sbsalt{0.722} & \sbsalt{0.338} & \sbsalt{0.007} & \sbsalt{0.040} & \sbsalt{0.390} \\
        \cellcolor{class1}zho\_Hant & \cellcolor{class1}1 & \sbsalt{0.636} & \sbsalt{0.680} & \sbsalt{0.300} & \sbsalt{0.023} & \sbsalt{0.020} & \sbsalt{0.385} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
        \toprule
        \textbf{Language} & \textbf{Class} & \textbf{Claude3.5} & \textbf{GPT4o} & \textbf{GPT3.5} & \textbf{DeepSeek-Coder} & \textbf{WizardCoder} & \textbf{Aya} \\
        \midrule
        \cellcolor{class0}awa\_Deva & \cellcolor{class0}0 & \sbsalt{0.653} & \sbsalt{0.628} & \sbsalt{0.191} & \sbsalt{0.033} & \sbsalt{0.020} & \sbsalt{0.353} \\
        \cellcolor{class0}bam\_Latn & \cellcolor{class0}0 & \sbsalt{0.645} & \sbsalt{0.634} & \sbsalt{0.268} & \sbsalt{0.081} & \sbsalt{0.010} & \sbsalt{0.410} \\
        \cellcolor{class0}ban\_Latn & \cellcolor{class0}0 & \sbsalt{0.639} & \sbsalt{0.641} & \sbsalt{0.285} & \sbsalt{0.060} & \sbsalt{0.010} & \sbsalt{0.398} \\
        \cellcolor{class0}bem\_Latn & \cellcolor{class0}0 & \sbsalt{0.675} & \sbsalt{0.654} & \sbsalt{0.308} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.415} \\
        \cellcolor{class0}cjk\_Latn & \cellcolor{class0}0 & \sbsalt{0.750} & \sbsalt{0.720} & \sbsalt{0.316} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.366} \\
        \cellcolor{class0}dyu\_Latn & \cellcolor{class0}0 & \sbsalt{0.620} & \sbsalt{0.636} & \sbsalt{0.039} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.367} \\
        \cellcolor{class0}fon\_Latn & \cellcolor{class0}0 & \sbsalt{0.719} & \sbsalt{0.658} & \sbsalt{0.072} & \sbsalt{0.016} & \sbsalt{0.000} & \sbsalt{0.396} \\
        \cellcolor{class0}fuv\_Latn & \cellcolor{class0}0 & \sbsalt{0.657} & \sbsalt{0.665} & \sbsalt{0.212} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.357} \\
        \cellcolor{class0}grn\_Latn & \cellcolor{class0}0 & \sbsalt{0.698} & \sbsalt{0.689} & \sbsalt{0.021} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.356} \\
        \cellcolor{class0}hat\_Latn & \cellcolor{class0}0 & \sbsalt{0.597} & \sbsalt{0.621} & \sbsalt{0.142} & \sbsalt{0.012} & \sbsalt{0.010} & \sbsalt{0.363} \\
        \cellcolor{class0}hne\_Deva & \cellcolor{class0}0 & \sbsalt{0.670} & \sbsalt{0.626} & \sbsalt{0.215} & \sbsalt{0.008} & \sbsalt{0.000} & \sbsalt{0.403} \\
        \cellcolor{class0}kac\_Latn & \cellcolor{class0}0 & \sbsalt{0.679} & \sbsalt{0.670} & \sbsalt{0.047} & \sbsalt{0.051} & \sbsalt{0.000} & \sbsalt{0.332} \\
        \cellcolor{class0}kam\_Latn & \cellcolor{class0}0 & \sbsalt{0.637} & \sbsalt{0.673} & \sbsalt{0.140} & \sbsalt{0.057} & \sbsalt{0.020} & \sbsalt{0.383} \\
        \cellcolor{class0}kbp\_Latn & \cellcolor{class0}0 & \sbsalt{0.694} & \sbsalt{0.683} & \sbsalt{0.107} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.376} \\
        \cellcolor{class0}kea\_Latn & \cellcolor{class0}0 & \sbsalt{0.677} & \sbsalt{0.720} & \sbsalt{0.065} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.346} \\
        \cellcolor{class0}kmb\_Latn & \cellcolor{class0}0 & \sbsalt{0.667} & \sbsalt{0.661} & \sbsalt{0.175} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.381} \\
        \cellcolor{class0}knc\_Arab & \cellcolor{class0}0 & \sbsalt{0.664} & \sbsalt{0.647} & \sbsalt{0.218} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.398} \\
        \cellcolor{class0}knc\_Latn & \cellcolor{class0}0 & \sbsalt{0.586} & \sbsalt{0.621} & \sbsalt{0.291} & \sbsalt{0.061} & \sbsalt{0.010} & \sbsalt{0.348} \\
        \cellcolor{class0}kon\_Latn & \cellcolor{class0}0 & \sbsalt{0.745} & \sbsalt{0.691} & \sbsalt{0.093} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.361} \\
        \cellcolor{class0}lua\_Latn & \cellcolor{class0}0 & \sbsalt{0.689} & \sbsalt{0.660} & \sbsalt{0.283} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.411} \\
        \cellcolor{class0}luo\_Latn & \cellcolor{class0}0 & \sbsalt{0.692} & \sbsalt{0.615} & \sbsalt{0.228} & \sbsalt{0.004} & \sbsalt{0.020} & \sbsalt{0.380} \\
        \cellcolor{class0}lus\_Latn & \cellcolor{class0}0 & \sbsalt{0.616} & \sbsalt{0.640} & \sbsalt{0.132} & \sbsalt{0.018} & \sbsalt{0.000} & \sbsalt{0.383} \\
        \cellcolor{class0}mag\_Deva & \cellcolor{class0}0 & \sbsalt{0.657} & \sbsalt{0.700} & \sbsalt{0.128} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.418} \\
        \cellcolor{class0}mni\_Beng & \cellcolor{class0}0 & \sbsalt{0.574} & \sbsalt{0.628} & \sbsalt{0.275} & \sbsalt{0.033} & \sbsalt{0.010} & \sbsalt{0.368} \\
        \cellcolor{class0}mos\_Latn & \cellcolor{class0}0 & \sbsalt{0.659} & \sbsalt{0.657} & \sbsalt{0.232} & \sbsalt{0.021} & \sbsalt{0.010} & \sbsalt{0.414} \\
        \cellcolor{class0}nso\_Latn & \cellcolor{class0}0 & \sbsalt{0.635} & \sbsalt{0.647} & \sbsalt{0.038} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.408} \\
        \cellcolor{class0}nus\_Latn & \cellcolor{class0}0 & \sbsalt{0.636} & \sbsalt{0.707} & \sbsalt{0.227} & \sbsalt{0.018} & \sbsalt{0.000} & \sbsalt{0.418} \\
        \cellcolor{class0}nya\_Latn & \cellcolor{class0}0 & \sbsalt{0.746} & \sbsalt{0.667} & \sbsalt{0.124} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.387} \\
        \cellcolor{class0}prs\_Arab & \cellcolor{class0}0 & \sbsalt{0.633} & \sbsalt{0.644} & \sbsalt{0.283} & \sbsalt{0.000} & \sbsalt{0.010} & \sbsalt{0.364} \\
        \cellcolor{class0}run\_Latn & \cellcolor{class0}0 & \sbsalt{0.715} & \sbsalt{0.707} & \sbsalt{0.252} & \sbsalt{0.005} & \sbsalt{0.000} & \sbsalt{0.382} \\
        \cellcolor{class0}shn\_Mymr & \cellcolor{class0}0 & \sbsalt{0.664} & \sbsalt{0.637} & \sbsalt{0.214} & \sbsalt{0.044} & \sbsalt{0.020} & \sbsalt{0.377} \\
        \cellcolor{class0}sin\_Sinh & \cellcolor{class0}0 & \sbsalt{0.645} & \sbsalt{0.633} & \sbsalt{0.187} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.391} \\
        \cellcolor{class0}sot\_Latn & \cellcolor{class0}0 & \sbsalt{0.723} & \sbsalt{0.703} & \sbsalt{0.194} & \sbsalt{0.053} & \sbsalt{0.010} & \sbsalt{0.417} \\
        \cellcolor{class0}taq\_Latn & \cellcolor{class0}0 & \sbsalt{0.655} & \sbsalt{0.671} & \sbsalt{0.042} & \sbsalt{0.052} & \sbsalt{0.020} & \sbsalt{0.383} \\
        \cellcolor{class0}taq\_Tfng & \cellcolor{class0}0 & \sbsalt{0.643} & \sbsalt{0.639} & \sbsalt{0.128} & \sbsalt{0.000} & \sbsalt{0.020} & \sbsalt{0.351} \\
        \cellcolor{class0}tzm\_Tfng & \cellcolor{class0}0 & \sbsalt{0.654} & \sbsalt{0.670} & \sbsalt{0.114} & \sbsalt{0.014} & \sbsalt{0.020} & \sbsalt{0.376} \\
        \cellcolor{class0}umb\_Latn & \cellcolor{class0}0 & \sbsalt{0.647} & \sbsalt{0.622} & \sbsalt{0.176} & \sbsalt{0.000} & \sbsalt{0.000} & \sbsalt{0.372} \\
        \cellcolor{class0}yue\_Hant & \cellcolor{class0}0 & \sbsalt{0.613} & \sbsalt{0.666} & \sbsalt{0.282} & \sbsalt{0.021} & \sbsalt{0.020} & \sbsalt{0.419} \\
        \bottomrule
    \end{tabular}
